Efficient Few-Shot Continual Learning in Vision-Language Models

Vision-language models (VLMs) excel in tasks such as visual question answering and image captioning. However, VLMs are often limited by their use of pretrained image encoders, like CLIP, leading to image understanding errors that hinder overall performance. On top of that, real-world applications often require the model to be continuously adapted as new and often limited data continuously arrive. To address this, we propose LoRSU (Low-Rank Adaptation with Structured Updates), a robust and computationally efficient method for selectively updating image encoders within VLMs. LoRSU introduces structured and localized parameter updates, effectively correcting performance on previously error-prone data while preserving the model's general robustness. Our approach leverages theoretical insights to identify and update only the most critical parameters, achieving significant resource efficiency. Specifically, we demonstrate that LoRSU reduces computational overhead by over 25x compared to full VLM updates, without sacrificing performance. Experimental results on VQA tasks in the few-shot continual learning setting, validate LoRSU's scalability, efficiency, and effectiveness, making it a compelling solution for image encoder adaptation in resource-constrained environments.

==> (inline-0) <==
\begin{tabular}{l c c c c c c c c c c c}
\toprule
 & & \multicolumn{9}{c}{\textbf{VQA Datasets (Acc \%)}}  \\
\cmidrule(lr){3-12}
\textbf{Setting} & \textbf{FT Method}  & \textbf{GTS} & \textbf{TSI} & \textbf{CAn} & \textbf{AIR} & \textbf{ESAT} & \textbf{DALLE} & \textbf{VSR} & \textbf{HM} & \textbf{MMVP} & \textbf{VisOnly} \\
\midrule
 & \textbf{Zr-Shot} & $75.6$ & $53.1$ & $82.7$ & $60.4$ & $76.1$ & $91.1$ & $51.5$ & $61.2$ & $58.0$ & $31.3$ \\
\midrule
\multirow{7}{*}{\textbf{CL-5}} & \textbf{LN} & $79.1 \mtiny{\pm 1.2}$ & $53.6 \mtiny{\pm 0.5}$ & $81.2 \mtiny{\pm 0.6}$ & $61.0 \mtiny{\pm 1.2}$ & $58.9 \mtiny{\pm 0.9}$ & $91.1 \mtiny{\pm 1.3}$ & $51.9 \mtiny{\pm 1.5}$ & $62.7 \mtiny{\pm 1.1}$ & $59.6 \mtiny{\pm 0.2}$ & $31.8 \mtiny{\pm 0.4}$ \\
& \textbf{F-FT} & $79.3 \mtiny{\pm 0.6}$ & $55.1 \mtiny{\pm 0.8}$ & $76.8 \mtiny{\pm 1.3}$ & $58.8 \mtiny{\pm 1.0}$ & $25.6 \mtiny{\pm 0.9}$ & $89.2 \mtiny{\pm 1.2}$ & $51.7 \mtiny{\pm 0.9}$ & $62.1 \mtiny{\pm 0.8}$ & $56.4 \mtiny{\pm 0.4}$ & $30.9 \mtiny{\pm 0.2}$ \\
& \textbf{F-EWC} & $80.6 \mtiny{\pm 0.6}$ & $37.4 \mtiny{\pm 1.3}$ & $63.2 \mtiny{\pm 0.7}$ & $55.8 \mtiny{\pm 1.4}$ & $26.1 \mtiny{\pm 1.4}$ & $81.5 \mtiny{\pm 1.1}$ & $51.8 \mtiny{\pm 1.4}$ & $61.2 \mtiny{\pm 0.6}$ & $53.8 \mtiny{\pm 0.4}$ & $31.2 \mtiny{\pm 0.4}$ \\
& \textbf{LoRA} & $76.3 \mtiny{\pm 0.8}$ & $52.6 \mtiny{\pm 1.4}$ & $73.3 \mtiny{\pm 0.6}$ & $56.7 \mtiny{\pm 1.2}$ & $49.3 \mtiny{\pm 0.8}$ & $87.1 \mtiny{\pm 1.3}$ & $51.8 \mtiny{\pm 1.2}$ & $61.3 \mtiny{\pm 1.2}$ & $58.1 \mtiny{\pm 0.3}$ & $31.6 \mtiny{\pm 0.4}$ \\
& \textbf{AdaLoRA} & $74.7 \mtiny{\pm 0.9}$ & $49.7 \mtiny{\pm 0.7}$ & $79.6 \mtiny{\pm 0.9}$ & $56.3 \mtiny{\pm 0.8}$ & $42.5 \mtiny{\pm 0.8}$ & $91.6 \mtiny{\pm 1.1}$ & $52.0 \mtiny{\pm 0.8}$ & $60.9 \mtiny{\pm 1.2}$ & $57.1 \mtiny{\pm 0.3}$ & $31.7 \mtiny{\pm 0.2}$ \\
& \textbf{SPU} & $81.0 \mtiny{\pm 1.4}$ & $53.7 \mtiny{\pm 1.5}$ & $82.5 \mtiny{\pm 0.7}$ & $61.0 \mtiny{\pm 1.0}$ & $67.8 \mtiny{\pm 0.6}$ & $91.6 \mtiny{\pm 1.3}$ & $52.0 \mtiny{\pm 0.6}$ & $62.0 \mtiny{\pm 1.3}$ & $58.2 \mtiny{\pm 0.2}$ & $31.6 \mtiny{\pm 0.2}$ \\
& \textbf{LoRSU} & $82.0 \mtiny{\pm 1.3}$ & $53.5 \mtiny{\pm 1.3}$ & $82.4 \mtiny{\pm 0.8}$ & $60.8 \mtiny{\pm 1.4}$ & $66.6 \mtiny{\pm 0.9}$ & $91.5 \mtiny{\pm 1.4}$ & $51.6 \mtiny{\pm 0.7}$ & $61.7 \mtiny{\pm 1.4}$ & $59.8 \mtiny{\pm 0.2}$ & $31.6 \mtiny{\pm 0.2}$ \\
\midrule
\multirow{7}{*}{\textbf{CL-20}} & \textbf{LN} & $80.8 \mtiny{\pm 0.6}$ & $49.5 \mtiny{\pm 0.7}$ & $77.7 \mtiny{\pm 1.0}$ & $59.7 \mtiny{\pm 0.5}$ & $32.7 \mtiny{\pm 0.6}$ & $89.8 \mtiny{\pm 0.9}$ & $51.8 \mtiny{\pm 0.7}$ & $62.3 \mtiny{\pm 0.3}$ & $57.5 \mtiny{\pm 0.1}$ & $31.2 \mtiny{\pm 0.2}$ \\
& \textbf{F-FT} & $80.2 \mtiny{\pm 0.8}$ & $54.5 \mtiny{\pm 0.7}$ & $74.9 \mtiny{\pm 0.8}$ & $57.2 \mtiny{\pm 1.0}$ & $23.2 \mtiny{\pm 0.7}$ & $86.7 \mtiny{\pm 0.4}$ & $51.9 \mtiny{\pm 0.9}$ & $61.6 \mtiny{\pm 1.0}$ & $58.3 \mtiny{\pm 0.2}$ & $31.7 \mtiny{\pm 0.3}$ \\
& \textbf{F-EWC} & $82.3 \mtiny{\pm 0.9}$ & $35.5 \mtiny{\pm 0.9}$ & $55.7 \mtiny{\pm 0.4}$ & $35.4 \mtiny{\pm 0.3}$ & $28.7 \mtiny{\pm 0.9}$ & $72.4 \mtiny{\pm 0.8}$ & $51.6 \mtiny{\pm 0.7}$ & $60.9 \mtiny{\pm 0.8}$ & $53.5 \mtiny{\pm 0.2}$ & $31.0 \mtiny{\pm 0.3}$ \\
& \textbf{LoRA} & $78.1 \mtiny{\pm 0.8}$ & $55.6 \mtiny{\pm 0.3}$ & $59.0 \mtiny{\pm 0.9}$ & $47.6 \mtiny{\pm 0.4}$ & $26.0 \mtiny{\pm 0.6}$ & $83.6 \mtiny{\pm 0.8}$ & $52.1 \mtiny{\pm 0.5}$ & $62.1 \mtiny{\pm 1.0}$ & $53.7 \mtiny{\pm 0.3}$ & $30.8 \mtiny{\pm 0.2}$ \\
& \textbf{AdaLoRA} & $75.8 \mtiny{\pm 0.8}$ & $51.9 \mtiny{\pm 0.5}$ & $79.3 \mtiny{\pm 0.9}$ & $59.3 \mtiny{\pm 0.4}$ & $62.1 \mtiny{\pm 0.4}$ & $90.7 \mtiny{\pm 1.0}$ & $51.6 \mtiny{\pm 0.5}$ & $61.1 \mtiny{\pm 0.6}$ & $57.7 \mtiny{\pm 0.2}$ & $31.7 \mtiny{\pm 0.2}$ \\
& \textbf{SPU} & $83.5 \mtiny{\pm 0.6}$ & $53.1 \mtiny{\pm 0.6}$ & $82.2 \mtiny{\pm 0.7}$ & $60.7 \mtiny{\pm 0.8}$ & $62.0 \mtiny{\pm 0.4}$ & $91.5 \mtiny{\pm 0.4}$ & $51.9 \mtiny{\pm 0.5}$ & $61.8 \mtiny{\pm 0.7}$ & $58.8 \mtiny{\pm 0.2}$ & $31.5 \mtiny{\pm 0.2}$ \\
& \textbf{LoRSU} & $84.2 \mtiny{\pm 0.9}$ & $52.9 \mtiny{\pm 0.6}$ & $82.2 \mtiny{\pm 0.5}$ & $60.7 \mtiny{\pm 0.6}$ & $64.7 \mtiny{\pm 0.6}$ & $90.8 \mtiny{\pm 0.5}$ & $51.9 \mtiny{\pm 0.4}$ & $61.7 \mtiny{\pm 0.5}$ & $59.5 \mtiny{\pm 0.1}$ & $31.6 \mtiny{\pm 0.2}$ \\
\midrule
\multirow{7}{*}{\textbf{CL-50}} & \textbf{LN} & $80.4 \mtiny{\pm 0.2}$ & $50.4 \mtiny{\pm 0.1}$ & $74.9 \mtiny{\pm 0.1}$ & $58.3 \mtiny{\pm 0.0}$ & $30.4 \mtiny{\pm 0.3}$ & $89.0 \mtiny{\pm 0.1}$ & $51.8 \mtiny{\pm 0.0}$ & $62.0 \mtiny{\pm 0.3}$ & $58.7 \mtiny{\pm 0.1}$ & $31.4 \mtiny{\pm 0.1}$ \\
& \textbf{F-FT} & $79.0 \mtiny{\pm 0.1}$ & $48.9 \mtiny{\pm 0.2}$ & $65.0 \mtiny{\pm 0.2}$ & $55.0 \mtiny{\pm 0.3}$ & $23.5 \mtiny{\pm 0.0}$ & $86.8 \mtiny{\pm 0.2}$ & $52.0 \mtiny{\pm 0.1}$ & $60.8 \mtiny{\pm 0.1}$ & $54.9 \mtiny{\pm 0.1}$ & $30.7 \mtiny{\pm 0.1}$ \\
& \textbf{F-EWC} & $80.9 \mtiny{\pm 0.2}$ & $45.2 \mtiny{\pm 0.4}$ & $60.5 \mtiny{\pm 0.4}$ & $43.2 \mtiny{\pm 0.0}$ & $26.9 \mtiny{\pm 0.3}$ & $78.5 \mtiny{\pm 0.1}$ & $52.0 \mtiny{\pm 0.0}$ & $58.7 \mtiny{\pm 0.1}$ & $52.9 \mtiny{\pm 0.0}$ & $31.7 \mtiny{\pm 0.1}$ \\
& \textbf{LoRA} & $78.7 \mtiny{\pm 0.0}$ & $50.7 \mtiny{\pm 0.0}$ & $62.1 \mtiny{\pm 0.2}$ & $47.4 \mtiny{\pm 0.1}$ & $24.2 \mtiny{\pm 0.2}$ & $82.9 \mtiny{\pm 0.3}$ & $51.7 \mtiny{\pm 0.3}$ & $61.0 \mtiny{\pm 0.2}$ & $54.3 \mtiny{\pm 0.1}$ & $30.8 \mtiny{\pm 0.0}$ \\
& \textbf{AdaLoRA} & $76.6 \mtiny{\pm 0.4}$ & $50.4 \mtiny{\pm 0.0}$ & $79.0 \mtiny{\pm 0.2}$ & $57.4 \mtiny{\pm 0.1}$ & $58.3 \mtiny{\pm 0.1}$ & $90.4 \mtiny{\pm 0.2}$ & $51.6 \mtiny{\pm 0.2}$ & $61.8 \mtiny{\pm 0.3}$ & $55.4 \mtiny{\pm 0.1}$ & $31.8 \mtiny{\pm 0.1}$ \\
& \textbf{SPU} & $83.3 \mtiny{\pm 0.3}$ & $53.8 \mtiny{\pm 0.2}$ & $81.8 \mtiny{\pm 0.2}$ & $61.1 \mtiny{\pm 0.4}$ & $58.8 \mtiny{\pm 0.0}$ & $91.0 \mtiny{\pm 0.2}$ & $51.8 \mtiny{\pm 0.4}$ & $62.1 \mtiny{\pm 0.1}$ & $59.5 \mtiny{\pm 0.1}$ & $32.2 \mtiny{\pm 0.1}$ \\
& \textbf{LoRSU} & $85.3 \mtiny{\pm 0.1}$ & $54.2 \mtiny{\pm 0.1}$ & $81.9 \mtiny{\pm 0.2}$ & $60.5 \mtiny{\pm 0.2}$ & $61.4 \mtiny{\pm 0.3}$ & $91.0 \mtiny{\pm 0.1}$ & $51.7 \mtiny{\pm 0.2}$ & $62.2 \mtiny{\pm 0.4}$ & $58.9 \mtiny{\pm 0.1}$ & $31.8 \mtiny{\pm 0.1}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c}
\toprule
 & & \multicolumn{9}{c}{\textbf{VQA Datasets (Acc \%)}}  \\
\cmidrule(lr){3-12}
\textbf{Setting} & \textbf{FT Method}  & \textbf{GTS} & \textbf{TSI} & \textbf{CAn} & \textbf{AIR} & \textbf{ESAT} & \textbf{DALLE} & \textbf{VSR} & \textbf{HM} & \textbf{MMVP} & \textbf{VisOnly} \\
\midrule
 & \textbf{Zr-Shot} & $75.6$ & $53.1$ & $82.7$ & $60.4$ & $76.1$ & $91.1$ & $51.5$ & $61.2$ & $58.0$ & $31.3$ \\
\midrule
\multirow{7}{*}{\textbf{CL-5}} & \textbf{LN} & $75.4 \mtiny{\pm 1.0}$ & $53.9 \mtiny{\pm 0.6}$ & $82.6 \mtiny{\pm 1.3}$ & $60.0 \mtiny{\pm 1.0}$ & $75.9 \mtiny{\pm 0.8}$ & $91.1 \mtiny{\pm 1.3}$ & $51.7 \mtiny{\pm 1.4}$ & $61.9 \mtiny{\pm 1.0}$ & $58.4 \mtiny{\pm 0.3}$ & $30.9 \mtiny{\pm 0.3}$ \\
& \textbf{F-FT} & $73.8 \mtiny{\pm 0.5}$ & $60.5 \mtiny{\pm 1.1}$ & $81.6 \mtiny{\pm 0.9}$ & $59.5 \mtiny{\pm 1.5}$ & $70.4 \mtiny{\pm 1.0}$ & $91.1 \mtiny{\pm 1.2}$ & $51.8 \mtiny{\pm 0.9}$ & $61.5 \mtiny{\pm 1.3}$ & $56.9 \mtiny{\pm 0.2}$ & $31.3 \mtiny{\pm 0.3}$ \\
& \textbf{F-EWC} & $74.9 \mtiny{\pm 1.1}$ & $61.6 \mtiny{\pm 1.0}$ & $82.1 \mtiny{\pm 1.1}$ & $58.8 \mtiny{\pm 0.9}$ & $72.3 \mtiny{\pm 1.2}$ & $89.9 \mtiny{\pm 1.4}$ & $51.9 \mtiny{\pm 0.9}$ & $62.4 \mtiny{\pm 1.4}$ & $55.5 \mtiny{\pm 0.4}$ & $31.5 \mtiny{\pm 0.3}$ \\
& \textbf{LoRA} & $73.4 \mtiny{\pm 1.0}$ & $53.0 \mtiny{\pm 0.9}$ & $80.2 \mtiny{\pm 0.6}$ & $58.8 \mtiny{\pm 0.7}$ & $59.1 \mtiny{\pm 1.4}$ & $90.2 \mtiny{\pm 1.1}$ & $51.6 \mtiny{\pm 1.3}$ & $61.2 \mtiny{\pm 1.4}$ & $56.7 \mtiny{\pm 0.4}$ & $31.7 \mtiny{\pm 0.4}$ \\
& \textbf{AdaLoRA} & $75.6 \mtiny{\pm 0.8}$ & $54.2 \mtiny{\pm 0.6}$ & $82.6 \mtiny{\pm 1.1}$ & $60.0 \mtiny{\pm 1.3}$ & $75.7 \mtiny{\pm 1.3}$ & $91.1 \mtiny{\pm 1.2}$ & $51.6 \mtiny{\pm 0.9}$ & $62.1 \mtiny{\pm 1.0}$ & $59.5 \mtiny{\pm 0.3}$ & $31.7 \mtiny{\pm 0.2}$ \\
& \textbf{SPU} & $75.4 \mtiny{\pm 0.7}$ & $54.0 \mtiny{\pm 1.1}$ & $83.0 \mtiny{\pm 1.3}$ & $60.1 \mtiny{\pm 0.6}$ & $75.7 \mtiny{\pm 1.5}$ & $91.3 \mtiny{\pm 1.3}$ & $51.9 \mtiny{\pm 1.4}$ & $61.7 \mtiny{\pm 0.9}$ & $58.5 \mtiny{\pm 0.4}$ & $31.6 \mtiny{\pm 0.4}$ \\
& \textbf{LoRSU} & $75.9 \mtiny{\pm 0.9}$ & $56.3 \mtiny{\pm 0.7}$ & $82.7 \mtiny{\pm 0.9}$ & $60.8 \mtiny{\pm 1.0}$ & $76.2 \mtiny{\pm 1.4}$ & $91.3 \mtiny{\pm 1.2}$ & $51.6 \mtiny{\pm 0.9}$ & $61.7 \mtiny{\pm 0.8}$ & $57.7 \mtiny{\pm 0.3}$ & $31.2 \mtiny{\pm 0.3}$ \\
\midrule
\multirow{7}{*}{\textbf{CL-20}} & \textbf{LN} & $72.9 \mtiny{\pm 0.5}$ & $58.2 \mtiny{\pm 0.5}$ & $78.9 \mtiny{\pm 0.9}$ & $56.8 \mtiny{\pm 0.4}$ & $69.3 \mtiny{\pm 0.9}$ & $91.4 \mtiny{\pm 0.8}$ & $51.6 \mtiny{\pm 0.8}$ & $62.6 \mtiny{\pm 0.5}$ & $56.3 \mtiny{\pm 0.3}$ & $31.3 \mtiny{\pm 0.2}$ \\
& \textbf{F-FT} & $72.1 \mtiny{\pm 0.7}$ & $68.4 \mtiny{\pm 0.4}$ & $80.0 \mtiny{\pm 0.7}$ & $55.4 \mtiny{\pm 0.4}$ & $58.8 \mtiny{\pm 0.8}$ & $88.4 \mtiny{\pm 0.3}$ & $51.8 \mtiny{\pm 0.6}$ & $62.3 \mtiny{\pm 0.5}$ & $56.9 \mtiny{\pm 0.2}$ & $31.2 \mtiny{\pm 0.3}$ \\
& \textbf{F-EWC} & $23.3 \mtiny{\pm 0.6}$ & $69.1 \mtiny{\pm 0.6}$ & $20.4 \mtiny{\pm 0.7}$ & $20.1 \mtiny{\pm 0.6}$ & $24.2 \mtiny{\pm 0.6}$ & $17.7 \mtiny{\pm 0.7}$ & $51.7 \mtiny{\pm 0.7}$ & $56.9 \mtiny{\pm 0.8}$ & $49.6 \mtiny{\pm 0.3}$ & $31.1 \mtiny{\pm 0.1}$ \\
& \textbf{LoRA} & $68.5 \mtiny{\pm 0.7}$ & $61.6 \mtiny{\pm 0.3}$ & $76.7 \mtiny{\pm 0.9}$ & $55.3 \mtiny{\pm 0.7}$ & $55.6 \mtiny{\pm 0.6}$ & $88.8 \mtiny{\pm 0.8}$ & $51.9 \mtiny{\pm 0.3}$ & $61.4 \mtiny{\pm 0.6}$ & $59.1 \mtiny{\pm 0.3}$ & $31.1 \mtiny{\pm 0.3}$ \\
& \textbf{AdaLoRA} & $70.3 \mtiny{\pm 0.5}$ & $54.4 \mtiny{\pm 0.4}$ & $72.4 \mtiny{\pm 0.5}$ & $43.6 \mtiny{\pm 0.8}$ & $34.6 \mtiny{\pm 0.7}$ & $77.0 \mtiny{\pm 0.3}$ & $52.2 \mtiny{\pm 0.9}$ & $62.6 \mtiny{\pm 0.4}$ & $57.0 \mtiny{\pm 0.1}$ & $31.9 \mtiny{\pm 0.3}$ \\
& \textbf{SPU} & $75.5 \mtiny{\pm 0.7}$ & $60.9 \mtiny{\pm 0.8}$ & $82.3 \mtiny{\pm 0.4}$ & $59.2 \mtiny{\pm 0.5}$ & $73.7 \mtiny{\pm 1.0}$ & $91.2 \mtiny{\pm 0.7}$ & $51.7 \mtiny{\pm 0.8}$ & $61.8 \mtiny{\pm 0.9}$ & $58.2 \mtiny{\pm 0.3}$ & $32.0 \mtiny{\pm 0.2}$ \\
& \textbf{LoRSU} & $75.9 \mtiny{\pm 0.6}$ & $63.7 \mtiny{\pm 0.4}$ & $82.8 \mtiny{\pm 0.8}$ & $60.4 \mtiny{\pm 0.3}$ & $73.4 \mtiny{\pm 0.6}$ & $90.9 \mtiny{\pm 0.6}$ & $51.7 \mtiny{\pm 0.4}$ & $61.5 \mtiny{\pm 0.7}$ & $58.8 \mtiny{\pm 0.2}$ & $31.9 \mtiny{\pm 0.2}$ \\
\midrule
\multirow{7}{*}{\textbf{CL-50}} & \textbf{LN} & $73.0 \mtiny{\pm 0.2}$ & $60.1 \mtiny{\pm 0.2}$ & $79.6 \mtiny{\pm 0.3}$ & $57.7 \mtiny{\pm 0.4}$ & $61.3 \mtiny{\pm 0.4}$ & $89.6 \mtiny{\pm 0.4}$ & $51.9 \mtiny{\pm 0.0}$ & $61.3 \mtiny{\pm 0.0}$ & $55.5 \mtiny{\pm 0.1}$ & $31.3 \mtiny{\pm 0.1}$ \\
& \textbf{F-FT} & $72.5 \mtiny{\pm 0.4}$ & $70.3 \mtiny{\pm 0.1}$ & $78.3 \mtiny{\pm 0.4}$ & $53.4 \mtiny{\pm 0.0}$ & $50.6 \mtiny{\pm 0.2}$ & $89.1 \mtiny{\pm 0.3}$ & $52.3 \mtiny{\pm 0.3}$ & $61.1 \mtiny{\pm 0.2}$ & $57.1 \mtiny{\pm 0.1}$ & $31.7 \mtiny{\pm 0.0}$ \\
& \textbf{F-EWC} & $48.0 \mtiny{\pm 0.3}$ & $75.5 \mtiny{\pm 0.2}$ & $59.5 \mtiny{\pm 0.4}$ & $38.8 \mtiny{\pm 0.1}$ & $42.6 \mtiny{\pm 0.3}$ & $82.5 \mtiny{\pm 0.0}$ & $52.5 \mtiny{\pm 0.1}$ & $56.4 \mtiny{\pm 0.3}$ & $55.4 \mtiny{\pm 0.1}$ & $31.3 \mtiny{\pm 0.1}$ \\
& \textbf{LoRA} & $66.1 \mtiny{\pm 0.2}$ & $71.3 \mtiny{\pm 0.3}$ & $76.0 \mtiny{\pm 0.1}$ & $56.0 \mtiny{\pm 0.1}$ & $44.5 \mtiny{\pm 0.2}$ & $88.9 \mtiny{\pm 0.3}$ & $51.8 \mtiny{\pm 0.1}$ & $60.4 \mtiny{\pm 0.2}$ & $56.3 \mtiny{\pm 0.1}$ & $31.6 \mtiny{\pm 0.1}$ \\
& \textbf{AdaLoRA} & $73.1 \mtiny{\pm 0.2}$ & $61.0 \mtiny{\pm 0.0}$ & $80.6 \mtiny{\pm 0.0}$ & $52.0 \mtiny{\pm 0.4}$ & $72.2 \mtiny{\pm 0.3}$ & $88.9 \mtiny{\pm 0.3}$ & $51.7 \mtiny{\pm 0.2}$ & $62.0 \mtiny{\pm 0.4}$ & $59.1 \mtiny{\pm 0.0}$ & $31.2 \mtiny{\pm 0.1}$ \\
& \textbf{SPU} & $75.4 \mtiny{\pm 0.0}$ & $65.3 \mtiny{\pm 0.1}$ & $81.8 \mtiny{\pm 0.1}$ & $59.7 \mtiny{\pm 0.2}$ & $72.3 \mtiny{\pm 0.1}$ & $90.8 \mtiny{\pm 0.2}$ & $51.9 \mtiny{\pm 0.1}$ & $61.9 \mtiny{\pm 0.4}$ & $58.0 \mtiny{\pm 0.1}$ & $31.8 \mtiny{\pm 0.0}$ \\
& \textbf{LoRSU} & $75.3 \mtiny{\pm 0.2}$ & $72.2 \mtiny{\pm 0.4}$ & $82.4 \mtiny{\pm 0.3}$ & $59.7 \mtiny{\pm 0.3}$ & $72.5 \mtiny{\pm 0.3}$ & $90.8 \mtiny{\pm 0.3}$ & $51.7 \mtiny{\pm 0.2}$ & $61.7 \mtiny{\pm 0.4}$ & $58.5 \mtiny{\pm 0.1}$ & $31.7 \mtiny{\pm 0.0}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c}
\toprule
 & & \multicolumn{9}{c}{\textbf{VQA Datasets (Acc \%)}}  \\
\cmidrule(lr){3-12}
\textbf{Setting} & \textbf{FT Method}  & \textbf{GTS} & \textbf{TSI} & \textbf{CAn} & \textbf{AIR} & \textbf{ESAT} & \textbf{DALLE} & \textbf{VSR} & \textbf{HM} & \textbf{MMVP} & \textbf{VisOnly} \\
\midrule
 & \textbf{Zr-Shot} & $75.6$ & $53.1$ & $82.7$ & $60.4$ & $76.1$ & $91.1$ & $51.5$ & $61.2$ & $58.0$ & $31.3$ \\
\midrule
\multirow{7}{*}{\textbf{CL-5}} & \textbf{LN} & $74.3 \mtiny{\pm 1.5}$ & $52.9 \mtiny{\pm 1.4}$ & $80.3 \mtiny{\pm 1.4}$ & $58.9 \mtiny{\pm 0.7}$ & $72.4 \mtiny{\pm 1.2}$ & $91.1 \mtiny{\pm 0.8}$ & $52.0 \mtiny{\pm 0.9}$ & $61.5 \mtiny{\pm 1.2}$ & $61.7 \mtiny{\pm 0.3}$ & $32.1 \mtiny{\pm 0.4}$ \\
& \textbf{F-FT} & $73.5 \mtiny{\pm 1.1}$ & $50.6 \mtiny{\pm 0.9}$ & $80.3 \mtiny{\pm 0.8}$ & $56.5 \mtiny{\pm 0.6}$ & $63.1 \mtiny{\pm 0.6}$ & $91.3 \mtiny{\pm 1.5}$ & $51.7 \mtiny{\pm 1.4}$ & $61.8 \mtiny{\pm 0.8}$ & $58.4 \mtiny{\pm 0.2}$ & $31.3 \mtiny{\pm 0.4}$ \\
& \textbf{F-EWC} & $65.9 \mtiny{\pm 1.5}$ & $39.1 \mtiny{\pm 0.7}$ & $66.0 \mtiny{\pm 1.3}$ & $40.0 \mtiny{\pm 0.9}$ & $41.7 \mtiny{\pm 0.7}$ & $86.2 \mtiny{\pm 0.8}$ & $51.8 \mtiny{\pm 1.3}$ & $59.9 \mtiny{\pm 1.0}$ & $57.6 \mtiny{\pm 0.4}$ & $31.3 \mtiny{\pm 0.2}$ \\
& \textbf{LoRA} & $69.7 \mtiny{\pm 1.4}$ & $44.8 \mtiny{\pm 1.1}$ & $81.4 \mtiny{\pm 0.7}$ & $56.9 \mtiny{\pm 1.0}$ & $50.7 \mtiny{\pm 1.3}$ & $92.9 \mtiny{\pm 1.3}$ & $52.0 \mtiny{\pm 1.0}$ & $61.8 \mtiny{\pm 1.5}$ & $56.5 \mtiny{\pm 0.4}$ & $31.3 \mtiny{\pm 0.4}$ \\
& \textbf{AdaLoRA} & $75.5 \mtiny{\pm 1.4}$ & $53.2 \mtiny{\pm 0.7}$ & $81.7 \mtiny{\pm 0.6}$ & $60.1 \mtiny{\pm 0.7}$ & $72.0 \mtiny{\pm 1.2}$ & $92.1 \mtiny{\pm 0.9}$ & $51.9 \mtiny{\pm 1.4}$ & $61.8 \mtiny{\pm 1.5}$ & $59.0 \mtiny{\pm 0.3}$ & $31.9 \mtiny{\pm 0.3}$ \\
& \textbf{SPU} & $76.0 \mtiny{\pm 0.9}$ & $53.2 \mtiny{\pm 0.6}$ & $82.3 \mtiny{\pm 1.1}$ & $60.3 \mtiny{\pm 1.3}$ & $75.7 \mtiny{\pm 0.9}$ & $91.3 \mtiny{\pm 1.3}$ & $51.7 \mtiny{\pm 0.8}$ & $61.5 \mtiny{\pm 1.2}$ & $58.4 \mtiny{\pm 0.3}$ & $31.4 \mtiny{\pm 0.4}$ \\
& \textbf{LoRSU} & $75.2 \mtiny{\pm 0.8}$ & $52.7 \mtiny{\pm 0.9}$ & $83.0 \mtiny{\pm 1.0}$ & $60.1 \mtiny{\pm 0.7}$ & $76.8 \mtiny{\pm 1.0}$ & $91.8 \mtiny{\pm 1.4}$ & $51.6 \mtiny{\pm 1.1}$ & $62.3 \mtiny{\pm 1.2}$ & $58.7 \mtiny{\pm 0.3}$ & $31.4 \mtiny{\pm 0.4}$ \\
\midrule
\multirow{7}{*}{\textbf{CL-20}} & \textbf{LN} & $72.9 \mtiny{\pm 0.5}$ & $54.0 \mtiny{\pm 0.9}$ & $80.3 \mtiny{\pm 0.6}$ & $57.3 \mtiny{\pm 0.4}$ & $73.3 \mtiny{\pm 0.4}$ & $90.7 \mtiny{\pm 0.4}$ & $51.8 \mtiny{\pm 0.8}$ & $61.9 \mtiny{\pm 0.9}$ & $61.0 \mtiny{\pm 0.1}$ & $31.4 \mtiny{\pm 0.1}$ \\
& \textbf{F-FT} & $72.9 \mtiny{\pm 0.5}$ & $47.9 \mtiny{\pm 0.6}$ & $83.0 \mtiny{\pm 0.7}$ & $56.9 \mtiny{\pm 0.9}$ & $62.7 \mtiny{\pm 0.9}$ & $90.6 \mtiny{\pm 0.9}$ & $51.9 \mtiny{\pm 0.4}$ & $61.3 \mtiny{\pm 0.4}$ & $56.5 \mtiny{\pm 0.2}$ & $31.5 \mtiny{\pm 0.3}$ \\
& \textbf{F-EWC} & $70.1 \mtiny{\pm 1.0}$ & $48.7 \mtiny{\pm 0.4}$ & $82.8 \mtiny{\pm 0.5}$ & $51.1 \mtiny{\pm 0.8}$ & $54.8 \mtiny{\pm 0.9}$ & $88.3 \mtiny{\pm 0.7}$ & $51.8 \mtiny{\pm 1.0}$ & $57.0 \mtiny{\pm 0.8}$ & $59.6 \mtiny{\pm 0.3}$ & $31.2 \mtiny{\pm 0.3}$ \\
& \textbf{LoRA} & $67.5 \mtiny{\pm 0.6}$ & $48.9 \mtiny{\pm 0.6}$ & $80.4 \mtiny{\pm 0.4}$ & $57.3 \mtiny{\pm 0.9}$ & $39.7 \mtiny{\pm 0.4}$ & $91.1 \mtiny{\pm 0.6}$ & $51.8 \mtiny{\pm 0.9}$ & $61.7 \mtiny{\pm 0.3}$ & $60.1 \mtiny{\pm 0.2}$ & $31.9 \mtiny{\pm 0.3}$ \\
& \textbf{AdaLoRA} & $72.5 \mtiny{\pm 1.0}$ & $51.5 \mtiny{\pm 1.0}$ & $79.2 \mtiny{\pm 0.4}$ & $54.1 \mtiny{\pm 1.0}$ & $65.5 \mtiny{\pm 0.7}$ & $90.6 \mtiny{\pm 0.8}$ & $51.7 \mtiny{\pm 0.9}$ & $61.9 \mtiny{\pm 0.9}$ & $56.5 \mtiny{\pm 0.3}$ & $31.7 \mtiny{\pm 0.3}$ \\
& \textbf{SPU} & $75.0 \mtiny{\pm 0.5}$ & $53.5 \mtiny{\pm 0.3}$ & $82.8 \mtiny{\pm 0.8}$ & $59.9 \mtiny{\pm 0.6}$ & $76.1 \mtiny{\pm 0.9}$ & $91.6 \mtiny{\pm 0.9}$ & $51.6 \mtiny{\pm 0.6}$ & $61.9 \mtiny{\pm 0.4}$ & $61.8 \mtiny{\pm 0.2}$ & $31.6 \mtiny{\pm 0.3}$ \\
& \textbf{LoRSU} & $75.3 \mtiny{\pm 0.8}$ & $53.1 \mtiny{\pm 0.9}$ & $83.8 \mtiny{\pm 0.9}$ & $58.8 \mtiny{\pm 1.0}$ & $75.5 \mtiny{\pm 0.7}$ & $92.0 \mtiny{\pm 0.3}$ & $51.9 \mtiny{\pm 0.4}$ & $62.3 \mtiny{\pm 0.6}$ & $60.4 \mtiny{\pm 0.2}$ & $31.6 \mtiny{\pm 0.2}$ \\
\midrule
\multirow{7}{*}{\textbf{CL-50}} & \textbf{LN} & $71.1 \mtiny{\pm 0.1}$ & $50.4 \mtiny{\pm 0.3}$ & $77.0 \mtiny{\pm 0.3}$ & $57.5 \mtiny{\pm 0.3}$ & $57.9 \mtiny{\pm 0.1}$ & $89.7 \mtiny{\pm 0.1}$ & $51.6 \mtiny{\pm 0.1}$ & $62.4 \mtiny{\pm 0.3}$ & $56.1 \mtiny{\pm 0.1}$ & $31.9 \mtiny{\pm 0.0}$ \\
& \textbf{F-FT} & $70.1 \mtiny{\pm 0.1}$ & $48.9 \mtiny{\pm 0.3}$ & $81.7 \mtiny{\pm 0.0}$ & $56.2 \mtiny{\pm 0.2}$ & $47.5 \mtiny{\pm 0.1}$ & $89.9 \mtiny{\pm 0.3}$ & $52.0 \mtiny{\pm 0.1}$ & $61.2 \mtiny{\pm 0.1}$ & $57.7 \mtiny{\pm 0.1}$ & $31.1 \mtiny{\pm 0.1}$ \\
& \textbf{F-EWC} & $61.7 \mtiny{\pm 0.0}$ & $43.9 \mtiny{\pm 0.3}$ & $83.3 \mtiny{\pm 0.4}$ & $46.2 \mtiny{\pm 0.3}$ & $38.9 \mtiny{\pm 0.2}$ & $87.5 \mtiny{\pm 0.1}$ & $51.8 \mtiny{\pm 0.3}$ & $55.8 \mtiny{\pm 0.3}$ & $54.7 \mtiny{\pm 0.1}$ & $30.7 \mtiny{\pm 0.1}$ \\
& \textbf{LoRA} & $66.8 \mtiny{\pm 0.2}$ & $47.8 \mtiny{\pm 0.3}$ & $82.3 \mtiny{\pm 0.2}$ & $55.7 \mtiny{\pm 0.0}$ & $52.0 \mtiny{\pm 0.3}$ & $91.0 \mtiny{\pm 0.3}$ & $51.7 \mtiny{\pm 0.3}$ & $61.6 \mtiny{\pm 0.2}$ & $60.2 \mtiny{\pm 0.0}$ & $31.6 \mtiny{\pm 0.1}$ \\
& \textbf{AdaLoRA} & $73.5 \mtiny{\pm 0.0}$ & $49.9 \mtiny{\pm 0.1}$ & $80.9 \mtiny{\pm 0.4}$ & $55.7 \mtiny{\pm 0.4}$ & $77.8 \mtiny{\pm 0.1}$ & $93.1 \mtiny{\pm 0.0}$ & $51.5 \mtiny{\pm 0.1}$ & $61.4 \mtiny{\pm 0.3}$ & $56.9 \mtiny{\pm 0.0}$ & $31.6 \mtiny{\pm 0.1}$ \\
& \textbf{SPU} & $75.2 \mtiny{\pm 0.2}$ & $53.2 \mtiny{\pm 0.0}$ & $83.3 \mtiny{\pm 0.3}$ & $59.3 \mtiny{\pm 0.2}$ & $73.1 \mtiny{\pm 0.3}$ & $91.4 \mtiny{\pm 0.4}$ & $51.7 \mtiny{\pm 0.3}$ & $61.7 \mtiny{\pm 0.1}$ & $58.5 \mtiny{\pm 0.1}$ & $31.6 \mtiny{\pm 0.1}$ \\
& \textbf{LoRSU} & $75.0 \mtiny{\pm 0.2}$ & $51.8 \mtiny{\pm 0.1}$ & $84.0 \mtiny{\pm 0.4}$ & $58.5 \mtiny{\pm 0.2}$ & $72.7 \mtiny{\pm 0.3}$ & $91.9 \mtiny{\pm 0.3}$ & $51.7 \mtiny{\pm 0.1}$ & $62.3 \mtiny{\pm 0.4}$ & $58.1 \mtiny{\pm 0.0}$ & $31.7 \mtiny{\pm 0.1}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c}
\toprule
 & & \multicolumn{9}{c}{\textbf{VQA Datasets (Acc \%)}}  \\
\cmidrule(lr){3-12}
\textbf{Setting} & \textbf{FT Method}  & \textbf{GTS} & \textbf{TSI} & \textbf{CAn} & \textbf{AIR} & \textbf{ESAT} & \textbf{DALLE} & \textbf{VSR} & \textbf{HM} & \textbf{MMVP} & \textbf{VisOnly} \\
\midrule
 & \textbf{Zr-Shot} & $75.6$ & $53.1$ & $82.7$ & $60.4$ & $76.1$ & $91.1$ & $51.5$ & $61.2$ & $58.0$ & $31.3$ \\
\midrule
\multirow{7}{*}{\textbf{CL-5}} & \textbf{LN} & $73.4 \mtiny{\pm 0.8}$ & $51.3 \mtiny{\pm 1.2}$ & $80.2 \mtiny{\pm 0.6}$ & $60.7 \mtiny{\pm 1.5}$ & $66.9 \mtiny{\pm 0.7}$ & $91.3 \mtiny{\pm 0.6}$ & $51.9 \mtiny{\pm 0.9}$ & $62.4 \mtiny{\pm 1.2}$ & $58.5 \mtiny{\pm 0.2}$ & $30.6 \mtiny{\pm 0.2}$ \\
& \textbf{F-FT} & $72.5 \mtiny{\pm 1.2}$ & $50.5 \mtiny{\pm 0.5}$ & $79.9 \mtiny{\pm 0.9}$ & $62.4 \mtiny{\pm 0.9}$ & $60.7 \mtiny{\pm 1.4}$ & $90.6 \mtiny{\pm 0.5}$ & $51.7 \mtiny{\pm 0.9}$ & $60.9 \mtiny{\pm 1.1}$ & $58.3 \mtiny{\pm 0.4}$ & $31.4 \mtiny{\pm 0.3}$ \\
& \textbf{F-EWC} & $74.9 \mtiny{\pm 1.2}$ & $52.4 \mtiny{\pm 0.8}$ & $71.5 \mtiny{\pm 1.2}$ & $63.3 \mtiny{\pm 1.0}$ & $63.8 \mtiny{\pm 1.0}$ & $90.7 \mtiny{\pm 1.5}$ & $51.2 \mtiny{\pm 0.5}$ & $61.2 \mtiny{\pm 0.8}$ & $58.1 \mtiny{\pm 0.4}$ & $31.4 \mtiny{\pm 0.4}$ \\
& \textbf{LoRA} & $70.9 \mtiny{\pm 0.9}$ & $52.7 \mtiny{\pm 0.6}$ & $79.0 \mtiny{\pm 0.7}$ & $61.7 \mtiny{\pm 0.5}$ & $48.8 \mtiny{\pm 0.7}$ & $90.6 \mtiny{\pm 0.6}$ & $52.0 \mtiny{\pm 0.9}$ & $62.5 \mtiny{\pm 0.8}$ & $60.0 \mtiny{\pm 0.3}$ & $31.1 \mtiny{\pm 0.2}$ \\
& \textbf{AdaLoRA} & $75.0 \mtiny{\pm 1.0}$ & $53.3 \mtiny{\pm 0.8}$ & $83.7 \mtiny{\pm 0.9}$ & $60.8 \mtiny{\pm 0.8}$ & $75.2 \mtiny{\pm 1.5}$ & $91.7 \mtiny{\pm 1.0}$ & $51.6 \mtiny{\pm 0.8}$ & $61.6 \mtiny{\pm 0.8}$ & $56.9 \mtiny{\pm 0.3}$ & $31.9 \mtiny{\pm 0.4}$ \\
& \textbf{SPU} & $76.2 \mtiny{\pm 0.6}$ & $53.0 \mtiny{\pm 1.3}$ & $83.0 \mtiny{\pm 0.8}$ & $63.5 \mtiny{\pm 0.8}$ & $75.3 \mtiny{\pm 0.7}$ & $91.5 \mtiny{\pm 1.5}$ & $51.5 \mtiny{\pm 0.6}$ & $61.5 \mtiny{\pm 0.8}$ & $58.1 \mtiny{\pm 0.3}$ & $31.5 \mtiny{\pm 0.4}$ \\
& \textbf{LoRSU} & $76.2 \mtiny{\pm 0.8}$ & $53.4 \mtiny{\pm 1.4}$ & $82.5 \mtiny{\pm 1.0}$ & $65.2 \mtiny{\pm 1.3}$ & $76.0 \mtiny{\pm 0.9}$ & $91.8 \mtiny{\pm 0.8}$ & $51.6 \mtiny{\pm 0.8}$ & $62.1 \mtiny{\pm 1.1}$ & $59.0 \mtiny{\pm 0.4}$ & $31.2 \mtiny{\pm 0.3}$ \\
\midrule
\multirow{7}{*}{\textbf{CL-20}} & \textbf{LN} & $70.3 \mtiny{\pm 0.9}$ & $53.7 \mtiny{\pm 0.6}$ & $77.9 \mtiny{\pm 1.0}$ & $60.2 \mtiny{\pm 0.4}$ & $56.3 \mtiny{\pm 0.7}$ & $90.6 \mtiny{\pm 0.3}$ & $51.7 \mtiny{\pm 1.0}$ & $62.8 \mtiny{\pm 0.7}$ & $58.1 \mtiny{\pm 0.1}$ & $31.8 \mtiny{\pm 0.3}$ \\
& \textbf{F-FT} & $73.0 \mtiny{\pm 0.6}$ & $54.1 \mtiny{\pm 0.6}$ & $80.3 \mtiny{\pm 0.9}$ & $69.7 \mtiny{\pm 0.5}$ & $62.7 \mtiny{\pm 0.5}$ & $90.0 \mtiny{\pm 0.4}$ & $51.9 \mtiny{\pm 0.3}$ & $61.8 \mtiny{\pm 0.4}$ & $58.9 \mtiny{\pm 0.1}$ & $31.4 \mtiny{\pm 0.1}$ \\
& \textbf{F-EWC} & $71.2 \mtiny{\pm 0.5}$ & $53.9 \mtiny{\pm 1.0}$ & $79.3 \mtiny{\pm 0.4}$ & $70.6 \mtiny{\pm 1.0}$ & $64.6 \mtiny{\pm 0.7}$ & $89.7 \mtiny{\pm 0.6}$ & $51.7 \mtiny{\pm 0.4}$ & $61.5 \mtiny{\pm 0.5}$ & $58.9 \mtiny{\pm 0.3}$ & $31.4 \mtiny{\pm 0.2}$ \\
& \textbf{LoRA} & $71.8 \mtiny{\pm 0.9}$ & $51.1 \mtiny{\pm 0.8}$ & $78.6 \mtiny{\pm 0.3}$ & $65.7 \mtiny{\pm 0.4}$ & $63.4 \mtiny{\pm 0.8}$ & $89.9 \mtiny{\pm 1.0}$ & $51.7 \mtiny{\pm 0.3}$ & $62.3 \mtiny{\pm 0.3}$ & $56.2 \mtiny{\pm 0.2}$ & $31.5 \mtiny{\pm 0.2}$ \\
& \textbf{AdaLoRA} & $73.4 \mtiny{\pm 0.8}$ & $51.6 \mtiny{\pm 0.6}$ & $81.2 \mtiny{\pm 0.9}$ & $63.1 \mtiny{\pm 0.6}$ & $73.8 \mtiny{\pm 0.8}$ & $90.8 \mtiny{\pm 0.5}$ & $52.1 \mtiny{\pm 0.4}$ & $62.7 \mtiny{\pm 0.8}$ & $57.7 \mtiny{\pm 0.2}$ & $31.2 \mtiny{\pm 0.1}$ \\
& \textbf{SPU} & $75.7 \mtiny{\pm 0.4}$ & $52.2 \mtiny{\pm 0.7}$ & $82.0 \mtiny{\pm 0.8}$ & $63.4 \mtiny{\pm 0.9}$ & $72.6 \mtiny{\pm 0.6}$ & $91.7 \mtiny{\pm 0.6}$ & $51.8 \mtiny{\pm 0.6}$ & $62.2 \mtiny{\pm 0.5}$ & $59.0 \mtiny{\pm 0.2}$ & $31.4 \mtiny{\pm 0.2}$ \\
& \textbf{LoRSU} & $75.7 \mtiny{\pm 0.9}$ & $52.6 \mtiny{\pm 0.9}$ & $81.4 \mtiny{\pm 0.7}$ & $66.3 \mtiny{\pm 0.7}$ & $73.0 \mtiny{\pm 0.8}$ & $90.9 \mtiny{\pm 0.8}$ & $51.9 \mtiny{\pm 0.8}$ & $61.8 \mtiny{\pm 0.8}$ & $56.9 \mtiny{\pm 0.1}$ & $31.6 \mtiny{\pm 0.3}$ \\
\midrule
\multirow{7}{*}{\textbf{CL-50}} & \textbf{LN} & $69.6 \mtiny{\pm 0.4}$ & $54.0 \mtiny{\pm 0.1}$ & $76.9 \mtiny{\pm 0.3}$ & $62.2 \mtiny{\pm 0.2}$ & $50.9 \mtiny{\pm 0.2}$ & $90.2 \mtiny{\pm 0.0}$ & $52.0 \mtiny{\pm 0.3}$ & $62.8 \mtiny{\pm 0.4}$ & $57.7 \mtiny{\pm 0.1}$ & $31.5 \mtiny{\pm 0.1}$ \\
& \textbf{F-FT} & $71.2 \mtiny{\pm 0.3}$ & $50.3 \mtiny{\pm 0.3}$ & $78.3 \mtiny{\pm 0.2}$ & $70.4 \mtiny{\pm 0.4}$ & $59.9 \mtiny{\pm 0.0}$ & $90.1 \mtiny{\pm 0.1}$ & $51.9 \mtiny{\pm 0.1}$ & $61.8 \mtiny{\pm 0.3}$ & $57.5 \mtiny{\pm 0.1}$ & $31.3 \mtiny{\pm 0.1}$ \\
& \textbf{F-EWC} & $71.8 \mtiny{\pm 0.2}$ & $51.6 \mtiny{\pm 0.1}$ & $78.3 \mtiny{\pm 0.0}$ & $71.3 \mtiny{\pm 0.2}$ & $57.6 \mtiny{\pm 0.2}$ & $90.2 \mtiny{\pm 0.2}$ & $51.7 \mtiny{\pm 0.1}$ & $61.1 \mtiny{\pm 0.2}$ & $57.4 \mtiny{\pm 0.1}$ & $31.5 \mtiny{\pm 0.0}$ \\
& \textbf{LoRA} & $69.8 \mtiny{\pm 0.0}$ & $54.7 \mtiny{\pm 0.0}$ & $77.0 \mtiny{\pm 0.3}$ & $68.2 \mtiny{\pm 0.3}$ & $51.6 \mtiny{\pm 0.1}$ & $90.0 \mtiny{\pm 0.1}$ & $52.0 \mtiny{\pm 0.4}$ & $62.4 \mtiny{\pm 0.0}$ & $57.1 \mtiny{\pm 0.1}$ & $31.5 \mtiny{\pm 0.1}$ \\
& \textbf{AdaLoRA} & $74.2 \mtiny{\pm 0.3}$ & $52.0 \mtiny{\pm 0.2}$ & $82.4 \mtiny{\pm 0.1}$ & $65.0 \mtiny{\pm 0.2}$ & $72.6 \mtiny{\pm 0.0}$ & $91.9 \mtiny{\pm 0.1}$ & $51.7 \mtiny{\pm 0.2}$ & $60.7 \mtiny{\pm 0.1}$ & $55.6 \mtiny{\pm 0.0}$ & $31.3 \mtiny{\pm 0.0}$ \\
& \textbf{SPU} & $75.2 \mtiny{\pm 0.2}$ & $52.2 \mtiny{\pm 0.4}$ & $82.6 \mtiny{\pm 0.3}$ & $66.6 \mtiny{\pm 0.4}$ & $70.0 \mtiny{\pm 0.2}$ & $91.6 \mtiny{\pm 0.3}$ & $51.9 \mtiny{\pm 0.2}$ & $62.0 \mtiny{\pm 0.3}$ & $57.6 \mtiny{\pm 0.0}$ & $31.8 \mtiny{\pm 0.0}$ \\
& \textbf{LoRSU} & $75.4 \mtiny{\pm 0.4}$ & $52.7 \mtiny{\pm 0.3}$ & $81.6 \mtiny{\pm 0.2}$ & $68.6 \mtiny{\pm 0.3}$ & $69.7 \mtiny{\pm 0.3}$ & $91.5 \mtiny{\pm 0.2}$ & $51.7 \mtiny{\pm 0.4}$ & $62.2 \mtiny{\pm 0.1}$ & $58.7 \mtiny{\pm 0.1}$ & $31.1 \mtiny{\pm 0.1}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c}
\toprule
 & & \multicolumn{9}{c}{\textbf{VQA Datasets (Acc \%)}}  \\
\cmidrule(lr){3-12}
\textbf{Setting} & \textbf{FT Method}  & \textbf{GTS} & \textbf{TSI} & \textbf{CAn} & \textbf{AIR} & \textbf{ESAT} & \textbf{DALLE} & \textbf{VSR} & \textbf{HM} & \textbf{MMVP} & \textbf{VisOnly} \\
\midrule
 & \textbf{Zr-Shot} & $75.6$ & $53.1$ & $82.7$ & $60.4$ & $76.1$ & $91.1$ & $51.5$ & $61.2$ & $58.0$ & $31.3$ \\
\midrule
\multirow{7}{*}{\textbf{CL-5}} & \textbf{LN} & $75.8 \mtiny{\pm 0.9}$ & $53.2 \mtiny{\pm 0.6}$ & $82.6 \mtiny{\pm 1.1}$ & $60.0 \mtiny{\pm 1.3}$ & $80.3 \mtiny{\pm 1.0}$ & $92.7 \mtiny{\pm 1.0}$ & $51.9 \mtiny{\pm 0.7}$ & $61.7 \mtiny{\pm 0.5}$ & $60.4 \mtiny{\pm 0.4}$ & $31.8 \mtiny{\pm 0.3}$ \\
& \textbf{F-FT} & $69.1 \mtiny{\pm 0.8}$ & $50.5 \mtiny{\pm 0.6}$ & $80.8 \mtiny{\pm 1.1}$ & $57.7 \mtiny{\pm 1.5}$ & $65.8 \mtiny{\pm 0.6}$ & $91.3 \mtiny{\pm 1.5}$ & $51.8 \mtiny{\pm 0.7}$ & $62.0 \mtiny{\pm 0.7}$ & $58.8 \mtiny{\pm 0.3}$ & $30.4 \mtiny{\pm 0.2}$ \\
& \textbf{F-EWC} & $66.3 \mtiny{\pm 0.9}$ & $52.1 \mtiny{\pm 1.4}$ & $79.3 \mtiny{\pm 1.0}$ & $56.8 \mtiny{\pm 1.3}$ & $67.7 \mtiny{\pm 1.3}$ & $90.9 \mtiny{\pm 0.8}$ & $51.9 \mtiny{\pm 1.3}$ & $62.0 \mtiny{\pm 1.2}$ & $55.4 \mtiny{\pm 0.2}$ & $30.9 \mtiny{\pm 0.4}$ \\
& \textbf{LoRA} & $73.2 \mtiny{\pm 1.3}$ & $49.3 \mtiny{\pm 1.2}$ & $80.6 \mtiny{\pm 0.9}$ & $60.4 \mtiny{\pm 1.1}$ & $74.5 \mtiny{\pm 0.8}$ & $92.3 \mtiny{\pm 1.3}$ & $52.0 \mtiny{\pm 1.1}$ & $61.6 \mtiny{\pm 1.1}$ & $57.4 \mtiny{\pm 0.4}$ & $31.4 \mtiny{\pm 0.3}$ \\
& \textbf{AdaLoRA} & $75.9 \mtiny{\pm 0.5}$ & $52.4 \mtiny{\pm 1.4}$ & $82.4 \mtiny{\pm 0.5}$ & $60.5 \mtiny{\pm 0.8}$ & $78.0 \mtiny{\pm 1.3}$ & $91.5 \mtiny{\pm 0.9}$ & $51.6 \mtiny{\pm 0.8}$ & $61.5 \mtiny{\pm 1.3}$ & $59.0 \mtiny{\pm 0.4}$ & $30.9 \mtiny{\pm 0.2}$ \\
& \textbf{SPU} & $75.8 \mtiny{\pm 0.8}$ & $53.2 \mtiny{\pm 1.4}$ & $82.8 \mtiny{\pm 1.4}$ & $60.5 \mtiny{\pm 1.5}$ & $80.6 \mtiny{\pm 0.9}$ & $91.5 \mtiny{\pm 1.1}$ & $51.7 \mtiny{\pm 0.6}$ & $61.7 \mtiny{\pm 1.5}$ & $57.5 \mtiny{\pm 0.4}$ & $31.5 \mtiny{\pm 0.2}$ \\
& \textbf{LoRSU} & $76.2 \mtiny{\pm 1.0}$ & $53.6 \mtiny{\pm 1.1}$ & $82.5 \mtiny{\pm 1.2}$ & $60.8 \mtiny{\pm 0.8}$ & $82.9 \mtiny{\pm 1.0}$ & $91.5 \mtiny{\pm 0.9}$ & $51.6 \mtiny{\pm 0.9}$ & $61.3 \mtiny{\pm 0.7}$ & $57.7 \mtiny{\pm 0.4}$ & $31.9 \mtiny{\pm 0.4}$ \\
\midrule
\multirow{7}{*}{\textbf{CL-20}} & \textbf{LN} & $74.5 \mtiny{\pm 0.5}$ & $52.6 \mtiny{\pm 0.7}$ & $82.5 \mtiny{\pm 0.5}$ & $58.8 \mtiny{\pm 0.7}$ & $77.0 \mtiny{\pm 0.4}$ & $92.4 \mtiny{\pm 0.5}$ & $51.9 \mtiny{\pm 1.0}$ & $62.5 \mtiny{\pm 0.5}$ & $58.0 \mtiny{\pm 0.3}$ & $31.2 \mtiny{\pm 0.1}$ \\
& \textbf{F-FT} & $66.5 \mtiny{\pm 0.8}$ & $51.1 \mtiny{\pm 0.7}$ & $79.1 \mtiny{\pm 0.4}$ & $56.7 \mtiny{\pm 0.6}$ & $51.2 \mtiny{\pm 0.7}$ & $92.0 \mtiny{\pm 0.4}$ & $51.6 \mtiny{\pm 0.6}$ & $61.4 \mtiny{\pm 0.8}$ & $60.1 \mtiny{\pm 0.1}$ & $31.5 \mtiny{\pm 0.2}$ \\
& \textbf{F-EWC} & $69.3 \mtiny{\pm 0.3}$ & $51.2 \mtiny{\pm 1.0}$ & $60.5 \mtiny{\pm 0.8}$ & $57.1 \mtiny{\pm 0.6}$ & $54.1 \mtiny{\pm 0.6}$ & $89.7 \mtiny{\pm 0.6}$ & $51.9 \mtiny{\pm 0.6}$ & $60.9 \mtiny{\pm 0.7}$ & $58.4 \mtiny{\pm 0.2}$ & $31.8 \mtiny{\pm 0.2}$ \\
& \textbf{LoRA} & $71.1 \mtiny{\pm 0.7}$ & $50.9 \mtiny{\pm 0.5}$ & $80.3 \mtiny{\pm 1.0}$ & $59.4 \mtiny{\pm 0.7}$ & $64.6 \mtiny{\pm 0.7}$ & $91.1 \mtiny{\pm 0.7}$ & $52.0 \mtiny{\pm 0.4}$ & $62.3 \mtiny{\pm 0.6}$ & $62.3 \mtiny{\pm 0.2}$ & $31.3 \mtiny{\pm 0.1}$ \\
& \textbf{AdaLoRA} & $70.0 \mtiny{\pm 0.6}$ & $47.3 \mtiny{\pm 0.8}$ & $78.4 \mtiny{\pm 0.9}$ & $51.7 \mtiny{\pm 0.4}$ & $69.3 \mtiny{\pm 0.5}$ & $91.3 \mtiny{\pm 0.7}$ & $51.7 \mtiny{\pm 0.9}$ & $60.8 \mtiny{\pm 0.9}$ & $58.1 \mtiny{\pm 0.2}$ & $31.6 \mtiny{\pm 0.1}$ \\
& \textbf{SPU} & $75.6 \mtiny{\pm 0.9}$ & $53.1 \mtiny{\pm 0.3}$ & $82.8 \mtiny{\pm 0.9}$ & $59.9 \mtiny{\pm 0.8}$ & $81.5 \mtiny{\pm 0.6}$ & $92.3 \mtiny{\pm 0.4}$ & $51.9 \mtiny{\pm 0.5}$ & $61.5 \mtiny{\pm 0.8}$ & $58.8 \mtiny{\pm 0.2}$ & $31.7 \mtiny{\pm 0.1}$ \\
& \textbf{LoRSU} & $75.3 \mtiny{\pm 1.0}$ & $53.7 \mtiny{\pm 0.8}$ & $82.8 \mtiny{\pm 0.4}$ & $60.7 \mtiny{\pm 0.8}$ & $82.7 \mtiny{\pm 0.7}$ & $91.6 \mtiny{\pm 0.6}$ & $51.6 \mtiny{\pm 0.4}$ & $61.5 \mtiny{\pm 0.4}$ & $58.4 \mtiny{\pm 0.2}$ & $31.4 \mtiny{\pm 0.2}$ \\
\midrule
\multirow{7}{*}{\textbf{CL-50}} & \textbf{LN} & $73.1 \mtiny{\pm 0.3}$ & $53.0 \mtiny{\pm 0.2}$ & $82.0 \mtiny{\pm 0.1}$ & $59.1 \mtiny{\pm 0.2}$ & $80.7 \mtiny{\pm 0.0}$ & $92.4 \mtiny{\pm 0.2}$ & $51.8 \mtiny{\pm 0.3}$ & $62.0 \mtiny{\pm 0.1}$ & $60.4 \mtiny{\pm 0.0}$ & $32.0 \mtiny{\pm 0.0}$ \\
& \textbf{F-FT} & $58.0 \mtiny{\pm 0.4}$ & $50.3 \mtiny{\pm 0.0}$ & $76.8 \mtiny{\pm 0.1}$ & $57.2 \mtiny{\pm 0.2}$ & $34.7 \mtiny{\pm 0.1}$ & $89.7 \mtiny{\pm 0.0}$ & $51.7 \mtiny{\pm 0.2}$ & $61.6 \mtiny{\pm 0.2}$ & $58.1 \mtiny{\pm 0.0}$ & $31.6 \mtiny{\pm 0.1}$ \\
& \textbf{F-EWC} & $59.0 \mtiny{\pm 0.1}$ & $64.5 \mtiny{\pm 0.1}$ & $77.2 \mtiny{\pm 0.1}$ & $56.3 \mtiny{\pm 0.1}$ & $38.0 \mtiny{\pm 0.2}$ & $87.3 \mtiny{\pm 0.2}$ & $51.9 \mtiny{\pm 0.2}$ & $60.7 \mtiny{\pm 0.2}$ & $58.2 \mtiny{\pm 0.1}$ & $31.8 \mtiny{\pm 0.0}$ \\
& \textbf{LoRA} & $62.8 \mtiny{\pm 0.3}$ & $47.2 \mtiny{\pm 0.4}$ & $72.4 \mtiny{\pm 0.4}$ & $54.4 \mtiny{\pm 0.2}$ & $61.6 \mtiny{\pm 0.4}$ & $90.2 \mtiny{\pm 0.3}$ & $51.7 \mtiny{\pm 0.2}$ & $62.0 \mtiny{\pm 0.1}$ & $60.8 \mtiny{\pm 0.0}$ & $30.9 \mtiny{\pm 0.1}$ \\
& \textbf{AdaLoRA} & $67.2 \mtiny{\pm 0.2}$ & $49.3 \mtiny{\pm 0.3}$ & $78.8 \mtiny{\pm 0.3}$ & $56.9 \mtiny{\pm 0.3}$ & $58.8 \mtiny{\pm 0.3}$ & $89.6 \mtiny{\pm 0.3}$ & $51.8 \mtiny{\pm 0.1}$ & $61.9 \mtiny{\pm 0.2}$ & $56.0 \mtiny{\pm 0.1}$ & $31.6 \mtiny{\pm 0.0}$ \\
& \textbf{SPU} & $75.1 \mtiny{\pm 0.3}$ & $53.4 \mtiny{\pm 0.2}$ & $82.5 \mtiny{\pm 0.2}$ & $60.2 \mtiny{\pm 0.3}$ & $81.9 \mtiny{\pm 0.1}$ & $92.3 \mtiny{\pm 0.3}$ & $51.8 \mtiny{\pm 0.1}$ & $61.6 \mtiny{\pm 0.1}$ & $57.1 \mtiny{\pm 0.1}$ & $31.9 \mtiny{\pm 0.0}$ \\
& \textbf{LoRSU} & $75.4 \mtiny{\pm 0.3}$ & $53.9 \mtiny{\pm 0.1}$ & $83.1 \mtiny{\pm 0.2}$ & $60.3 \mtiny{\pm 0.1}$ & $83.1 \mtiny{\pm 0.1}$ & $92.1 \mtiny{\pm 0.1}$ & $51.6 \mtiny{\pm 0.2}$ & $61.2 \mtiny{\pm 0.0}$ & $57.6 \mtiny{\pm 0.0}$ & $31.1 \mtiny{\pm 0.0}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c}
\toprule
 & & & & \multicolumn{6}{c}{\textbf{FT Method}}  \\
\cmidrule(lr){5-10}
\multirow{2}{*}{\textbf{Setting}} & \multirow{2}{*}{\textbf{FT Dataset}}  & \multicolumn{2}{c}{\textbf{Zr-Shot}} & \multicolumn{2}{c}{\textbf{LoRA}} & \multicolumn{2}{c}{\textbf{SPU}} &  \multicolumn{2}{c}{\textbf{LoRSU}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} & & \textbf{ACC ($\uparrow)$} & \textbf{BWT ($\uparrow)$} & \textbf{ACC ($\uparrow)$} & \textbf{BWT ($\uparrow)$} & \textbf{ACC ($\uparrow)$} & \textbf{BWT ($\uparrow)$} & \textbf{ACC ($\uparrow)$} & \textbf{BWT ($\uparrow)$} \\
\midrule
\multirow{4}{*}{\textbf{CL-5}} & \textbf{GTS} & $75.4$ & $0.0$ & $79.2 \mtiny{\pm 0.7}$ & $-7.1 \mtiny{\pm 0.8}$ & $80.8 \mtiny{\pm 0.5}$ & $0.5 \mtiny{\pm 0.6}$ & $81.1 \mtiny{\pm 0.6}$ & $0.4 \mtiny{\pm 0.7}$ \\
& \textbf{TSI} & $54.0$ & $0.0$ & $55.5 \mtiny{\pm 0.9}$ & $-2.5 \mtiny{\pm 0.6}$ & $55.5 \mtiny{\pm 0.6}$ & $0.2 \mtiny{\pm 0.5}$ & $57.0 \mtiny{\pm 0.8}$ & $0.5 \mtiny{\pm 0.6}$ \\
& \textbf{AIR} & $60.4$ & $0.0$ & $59.2 \mtiny{\pm 0.8}$ & $-2.1 \mtiny{\pm 0.7}$ & $64.7 \mtiny{\pm 0.5}$ & $2.8 \mtiny{\pm 0.6}$ & $65.0 \mtiny{\pm 0.7}$ & $2.5 \mtiny{\pm 0.6}$ \\
& \textbf{ESAT} & $76.4$ & $0.0$ & $73.8 \mtiny{\pm 0.9}$ & $-3.4 \mtiny{\pm 0.6}$ & $79.8 \mtiny{\pm 0.6}$ & $1.5 \mtiny{\pm 0.7}$ & $82.2 \mtiny{\pm 0.7}$ & $2.0 \mtiny{\pm 0.6}$ \\
\midrule
\multirow{4}{*}{\textbf{CL-20}} & \textbf{GTS} & $75.4$ & $0.0$ & $77.2 \mtiny{\pm 0.4}$ & $-9.1 \mtiny{\pm 0.5}$ & $82.8 \mtiny{\pm 0.4}$ & $-0.6 \mtiny{\pm 0.3}$ & $83.5 \mtiny{\pm 0.6}$ & $-0.4 \mtiny{\pm 0.3}$ \\
& \textbf{TSI} & $54.0$ & $0.0$ & $60.6 \mtiny{\pm 0.3}$ & $-7.2 \mtiny{\pm 0.4}$ & $60.1 \mtiny{\pm 0.5}$ & $-1.7 \mtiny{\pm 0.3}$ & $62.1 \mtiny{\pm 0.3}$ & $-0.9 \mtiny{\pm 0.4}$ \\
& \textbf{AIR} & $60.4$ & $0.0$ & $64.3 \mtiny{\pm 0.4}$ & $-3.6 \mtiny{\pm 0.6}$ & $65.2 \mtiny{\pm 0.7}$ & $1.1 \mtiny{\pm 0.4}$ & $65.4 \mtiny{\pm 0.3}$ & $0.9 \mtiny{\pm 0.4}$ \\
& \textbf{ESAT} & $76.4$ & $0.0$ & $64.1 \mtiny{\pm 0.5}$ & $-18.3 \mtiny{\pm 0.7}$ & $82.0 \mtiny{\pm 0.4}$ & $2.0 \mtiny{\pm 0.2}$ & $82.7 \mtiny{\pm 0.5}$ & $0.1 \mtiny{\pm 0.3}$ \\
\midrule
\multirow{4}{*}{\textbf{CL-50}} & \textbf{GTS} & $75.4$ & $0.0$ & $79.3 \mtiny{\pm 0.3}$ & $-10.3 \mtiny{\pm 0.5}$ & $83.8 \mtiny{\pm 0.2}$ & $-0.7 \mtiny{\pm 0.1}$ & $84.7 \mtiny{\pm 0.3}$ & $-0.5 \mtiny{\pm 0.2}$ \\
& \textbf{TSI} & $54.0$ & $0.0$ & $67.0 \mtiny{\pm 0.3}$ & $-8.1 \mtiny{\pm 0.6}$ & $61.8 \mtiny{\pm 0.2}$ & $-1.9 \mtiny{\pm 0.3}$ & $67.9 \mtiny{\pm 0.2}$ & $-1.1 \mtiny{\pm 0.3}$ \\
& \textbf{AIR} & $60.4$ & $0.0$ & $65.6 \mtiny{\pm 0.4}$ & $-6.1 \mtiny{\pm 0.3}$ & $67.1 \mtiny{\pm 0.3}$ & $0.5 \mtiny{\pm 0.2}$ & $67.7 \mtiny{\pm 0.3}$ & $0.7 \mtiny{\pm 0.3}$ \\
& \textbf{ESAT} & $76.4$ & $0.0$ & $61.4 \mtiny{\pm 0.3}$ & $-27.8 \mtiny{\pm 0.4}$ & $81.2 \mtiny{\pm 0.3}$ & $-2.4 \mtiny{\pm 0.2}$ & $82.1 \mtiny{\pm 0.4}$ & $-0.8 \mtiny{\pm 0.2}$ \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l c c c c c c c c c c c}
\toprule
 & & \multicolumn{10}{c}{\textbf{VQA Datasets (Acc \%)}}  \\
\cmidrule(lr){3-12}
\textbf{Setting} & \textbf{PEFT Method}  & \textbf{GTS} & \textbf{TSI} & \textbf{CAn} & \textbf{AIR} & \textbf{ESAT} & \textbf{DALLE} & \textbf{VSR} & \textbf{HM} & \textbf{MMVP} & \textbf{VisOnly} \\
\midrule
 & \textbf{Zr-Shot} & $75.6$ & $53.1$ & $82.7$ & $60.4$ & $76.1$ & $91.1$ & $51.5$ & $61.2$ & $58.0$ & $31.3$ \\
\midrule
\multirow{6}{*}{\textbf{CL-5}} & \textbf{LoRA-L} & $71.5 \mtiny{\pm 1.2}$ & $52.3 \mtiny{\pm 0.5}$ & $81.2 \mtiny{\pm 0.6}$ & $60.0 \mtiny{\pm 1.2}$ & $75.5 \mtiny{\pm 0.9}$ & $91.5 \mtiny{\pm 1.3}$ & $51.9 \mtiny{\pm 1.5}$ & $61.2 \mtiny{\pm 1.1}$ & $57.6 \mtiny{\pm 0.3}$ & $32.2 \mtiny{\pm 0.5}$ \\
& \textbf{LoRA} & $76.3 \mtiny{\pm 0.8}$ & $52.6 \mtiny{\pm 1.4}$ & $73.3 \mtiny{\pm 0.6}$ & $56.7 \mtiny{\pm 1.2}$ & $49.3 \mtiny{\pm 0.8}$ & $87.1 \mtiny{\pm 1.3}$ & $51.8 \mtiny{\pm 1.2}$ & $61.3 \mtiny{\pm 1.2}$ & $58.1 \mtiny{\pm 0.3}$ & $31.6 \mtiny{\pm 0.4}$ \\
& \textbf{LoRSU} & $82.0 \mtiny{\pm 1.3}$ & $53.5 \mtiny{\pm 1.3}$ & $82.4 \mtiny{\pm 0.8}$ & $60.8 \mtiny{\pm 1.4}$ & $66.6 \mtiny{\pm 0.9}$ & $91.5 \mtiny{\pm 1.4}$ & $51.6 \mtiny{\pm 0.7}$ & $61.7 \mtiny{\pm 1.4}$ & $59.8 \mtiny{\pm 0.2}$ & $31.6 \mtiny{\pm 0.2}$ \\
& \textbf{LoRA-Ppl} & $68.1 \mtiny{\pm 0.8}$ & $54.5 \mtiny{\pm 1.4}$ & $80.7 \mtiny{\pm 0.6}$ & $59.3 \mtiny{\pm 1.2}$ & $52.8 \mtiny{\pm 0.8}$ & $90.7 \mtiny{\pm 1.3}$ & $51.7 \mtiny{\pm 1.2}$ & $60.7 \mtiny{\pm 1.2}$ & $54.8 \mtiny{\pm 0.4}$ & $33.4 \mtiny{\pm 0.5}$ \\
& \textbf{LoRA-F} & $72.9 \mtiny{\pm 0.9}$ & $54.0 \mtiny{\pm 0.7}$ & $81.5 \mtiny{\pm 0.9}$ & $59.6 \mtiny{\pm 0.8}$ & $61.9 \mtiny{\pm 0.8}$ & $90.3 \mtiny{\pm 1.1}$ & $51.9 \mtiny{\pm 0.8}$ & $60.9 \mtiny{\pm 1.2}$ & $58.4 \mtiny{\pm 0.4}$ & $31.1 \mtiny{\pm 0.3}$ \\
& \textbf{LoRSU-Ppl} & $77.2 \mtiny{\pm 1.4}$ & $55.1 \mtiny{\pm 1.5}$ & $82.1 \mtiny{\pm 0.7}$ & $58.9 \mtiny{\pm 1.0}$ & $67.0 \mtiny{\pm 0.6}$ & $90.9 \mtiny{\pm 1.3}$ & $51.8 \mtiny{\pm 0.6}$ & $61.6 \mtiny{\pm 1.3}$ & $58.7 \mtiny{\pm 0.3}$ & $30.4 \mtiny{\pm 0.3}$ \\
\midrule
\multirow{6}{*}{\textbf{CL-20}} & \textbf{LoRA-L} & $74.2 \mtiny{\pm 0.9}$ & $52.2 \mtiny{\pm 0.9}$ & $82.1 \mtiny{\pm 0.5}$ & $59.6 \mtiny{\pm 1.0}$ & $75.9 \mtiny{\pm 0.6}$ & $91.8 \mtiny{\pm 1.0}$ & $51.6 \mtiny{\pm 0.4}$ & $62.1 \mtiny{\pm 0.9}$ & $59.1 \mtiny{\pm 0.2}$ & $31.8 \mtiny{\pm 0.2}$ \\
& \textbf{LoRA} & $78.1 \mtiny{\pm 0.8}$ & $55.6 \mtiny{\pm 0.3}$ & $59.0 \mtiny{\pm 0.9}$ & $47.6 \mtiny{\pm 0.4}$ & $26.0 \mtiny{\pm 0.6}$ & $83.6 \mtiny{\pm 0.8}$ & $52.1 \mtiny{\pm 0.5}$ & $62.1 \mtiny{\pm 1.0}$ & $53.7 \mtiny{\pm 0.3}$ & $30.8 \mtiny{\pm 0.2}$ \\
& \textbf{LoRSU} & $84.2 \mtiny{\pm 0.9}$ & $52.9 \mtiny{\pm 0.6}$ & $82.2 \mtiny{\pm 0.5}$ & $60.7 \mtiny{\pm 0.6}$ & $64.7 \mtiny{\pm 0.6}$ & $90.8 \mtiny{\pm 0.5}$ & $51.9 \mtiny{\pm 0.4}$ & $61.7 \mtiny{\pm 0.5}$ & $59.5 \mtiny{\pm 0.1}$ & $31.6 \mtiny{\pm 0.2}$ \\
& \textbf{LoRA-Ppl} & $75.1 \mtiny{\pm 0.9}$ & $50.4 \mtiny{\pm 0.9}$ & $75.8 \mtiny{\pm 0.4}$ & $56.5 \mtiny{\pm 0.3}$ & $40.1 \mtiny{\pm 0.9}$ & $89.7 \mtiny{\pm 0.8}$ & $51.6 \mtiny{\pm 0.7}$ & $57.8 \mtiny{\pm 0.8}$ & $54.2 \mtiny{\pm 0.2}$ & $31.5 \mtiny{\pm 0.4}$ \\
& \textbf{LoRA-F} & $74.2 \mtiny{\pm 0.8}$ & $52.7 \mtiny{\pm 0.3}$ & $80.1 \mtiny{\pm 0.9}$ & $59.5 \mtiny{\pm 0.4}$ & $66.0 \mtiny{\pm 0.6}$ & $90.1 \mtiny{\pm 0.8}$ & $52.1 \mtiny{\pm 0.5}$ & $64.7 \mtiny{\pm 1.0}$ & $60.4 \mtiny{\pm 0.4}$ & $32.3 \mtiny{\pm 0.2}$ \\
& \textbf{LoRSU-Ppl} & $79.5 \mtiny{\pm 0.8}$ & $56.1 \mtiny{\pm 0.5}$ & $82.1 \mtiny{\pm 0.9}$ & $59.8 \mtiny{\pm 0.4}$ & $66.1 \mtiny{\pm 0.4}$ & $90.8 \mtiny{\pm 1.0}$ & $51.7 \mtiny{\pm 0.5}$ & $62.1 \mtiny{\pm 0.6}$ & $59.0 \mtiny{\pm 0.3}$ & $31.5 \mtiny{\pm 0.3}$ \\
\midrule
\multirow{6}{*}{\textbf{CL-50}} & \textbf{LoRA-L} & $74.9 \mtiny{\pm 0.2}$ & $51.7 \mtiny{\pm 0.2}$ & $81.8 \mtiny{\pm 0.2}$ & $59.8 \mtiny{\pm 0.3}$ & $75.8 \mtiny{\pm 0.1}$ & $91.5 \mtiny{\pm 0.0}$ & $52.0 \mtiny{\pm 0.1}$ & $61.1 \mtiny{\pm 0.2}$ & $57.4 \mtiny{\pm 0.1}$ & $31.8 \mtiny{\pm 0.1}$ \\
& \textbf{LoRA} & $78.7 \mtiny{\pm 0.0}$ & $50.7 \mtiny{\pm 0.0}$ & $62.1 \mtiny{\pm 0.2}$ & $47.4 \mtiny{\pm 0.1}$ & $24.2 \mtiny{\pm 0.2}$ & $82.9 \mtiny{\pm 0.3}$ & $51.7 \mtiny{\pm 0.3}$ & $61.0 \mtiny{\pm 0.2}$ & $54.3 \mtiny{\pm 0.1}$ & $30.8 \mtiny{\pm 0.0}$ \\
& \textbf{LoRSU} & $85.3 \mtiny{\pm 0.1}$ & $54.2 \mtiny{\pm 0.1}$ & $81.9 \mtiny{\pm 0.2}$ & $60.5 \mtiny{\pm 0.2}$ & $61.4 \mtiny{\pm 0.3}$ & $91.0 \mtiny{\pm 0.1}$ & $51.7 \mtiny{\pm 0.2}$ & $62.2 \mtiny{\pm 0.4}$ & $58.9 \mtiny{\pm 0.1}$ & $31.8 \mtiny{\pm 0.1}$ \\
& \textbf{LoRA-Ppl} & $74.2 \mtiny{\pm 0.1}$ & $49.4 \mtiny{\pm 0.2}$ & $76.0 \mtiny{\pm 0.2}$ & $57.9 \mtiny{\pm 0.3}$ & $37.2 \mtiny{\pm 0.0}$ & $89.5 \mtiny{\pm 0.2}$ & $51.7 \mtiny{\pm 0.1}$ & $57.7 \mtiny{\pm 0.1}$ & $55.6 \mtiny{\pm 0.1}$ & $29.8 \mtiny{\pm 0.1}$ \\
& \textbf{LoRA-F} & $71.7 \mtiny{\pm 0.2}$ & $51.7 \mtiny{\pm 0.4}$ & $80.8 \mtiny{\pm 0.4}$ & $58.3 \mtiny{\pm 0.0}$ & $60.9 \mtiny{\pm 0.3}$ & $90.8 \mtiny{\pm 0.1}$ & $52.1 \mtiny{\pm 0.0}$ & $63.3 \mtiny{\pm 0.1}$ & $57.5 \mtiny{\pm 0.0}$ & $30.9 \mtiny{\pm 0.1}$ \\
& \textbf{LoRSU-Ppl} & $82.5 \mtiny{\pm 0.0}$ & $55.8 \mtiny{\pm 0.0}$ & $82.1 \mtiny{\pm 0.2}$ & $59.9 \mtiny{\pm 0.1}$ & $65.4 \mtiny{\pm 0.2}$ & $91.0 \mtiny{\pm 0.3}$ & $51.6 \mtiny{\pm 0.3}$ & $61.7 \mtiny{\pm 0.2}$ & $62.3 \mtiny{\pm 0.1}$ & $32.2 \mtiny{\pm 0.0}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c}
\toprule
 & & \multicolumn{10}{c}{\textbf{VQA Datasets (Acc \%)}}  \\
\cmidrule(lr){3-12}
\textbf{Setting} & \textbf{PEFT Method}  & \textbf{GTS} & \textbf{TSI} & \textbf{CAn} & \textbf{AIR} & \textbf{ESAT} & \textbf{DALLE} & \textbf{VSR} & \textbf{HM} & \textbf{MMVP} & \textbf{VisOnly} \\
\midrule
 & \textbf{Zr-Shot} & $75.6$ & $53.1$ & $82.7$ & $60.4$ & $76.1$ & $91.1$ & $51.5$ & $61.2$ & $58.0$ & $31.3$ \\
\midrule
\multirow{6}{*}{\textbf{CL-5}} & \textbf{LoRA-L} & $76.0 \mtiny{\pm 1.5}$ & $59.1 \mtiny{\pm 0.6}$ & $82.7 \mtiny{\pm 0.9}$ & $60.7 \mtiny{\pm 0.7}$ & $75.9 \mtiny{\pm 0.9}$ & $91.5 \mtiny{\pm 1.0}$ & $51.5 \mtiny{\pm 0.9}$ & $63.6 \mtiny{\pm 1.2}$ & $54.1 \mtiny{\pm 0.4}$ & $31.2 \mtiny{\pm 0.4}$ \\
& \textbf{LoRA} & $73.4 \mtiny{\pm 1.0}$ & $53.0 \mtiny{\pm 0.9}$ & $80.2 \mtiny{\pm 0.6}$ & $58.8 \mtiny{\pm 0.7}$ & $59.1 \mtiny{\pm 1.4}$ & $90.2 \mtiny{\pm 1.1}$ & $51.6 \mtiny{\pm 1.3}$ & $61.2 \mtiny{\pm 1.4}$ & $56.7 \mtiny{\pm 0.4}$ & $31.7 \mtiny{\pm 0.4}$ \\
& \textbf{LoRSU} & $75.9 \mtiny{\pm 0.9}$ & $56.3 \mtiny{\pm 0.7}$ & $82.7 \mtiny{\pm 0.9}$ & $60.8 \mtiny{\pm 1.0}$ & $76.2 \mtiny{\pm 1.4}$ & $91.3 \mtiny{\pm 1.2}$ & $51.6 \mtiny{\pm 0.9}$ & $61.7 \mtiny{\pm 0.8}$ & $57.7 \mtiny{\pm 0.3}$ & $31.2 \mtiny{\pm 0.3}$ \\
& \textbf{LoRA-Ppl} & $75.0 \mtiny{\pm 1.0}$ & $64.0 \mtiny{\pm 0.6}$ & $82.8 \mtiny{\pm 1.3}$ & $58.4 \mtiny{\pm 1.0}$ & $60.8 \mtiny{\pm 0.8}$ & $88.7 \mtiny{\pm 1.3}$ & $51.6 \mtiny{\pm 1.4}$ & $61.5 \mtiny{\pm 1.0}$ & $55.0 \mtiny{\pm 0.4}$ & $32.2 \mtiny{\pm 0.4}$ \\
& \textbf{LoRA-F} & $75.3 \mtiny{\pm 0.5}$ & $45.1 \mtiny{\pm 1.1}$ & $82.5 \mtiny{\pm 0.9}$ & $57.2 \mtiny{\pm 1.5}$ & $73.2 \mtiny{\pm 1.0}$ & $83.9 \mtiny{\pm 1.2}$ & $53.8 \mtiny{\pm 0.9}$ & $64.3 \mtiny{\pm 1.3}$ & $45.6 \mtiny{\pm 0.3}$ & $30.9 \mtiny{\pm 0.4}$ \\
& \textbf{LoRSU-Ppl} & $76.1 \mtiny{\pm 1.1}$ & $66.2 \mtiny{\pm 1.0}$ & $83.9 \mtiny{\pm 1.1}$ & $66.1 \mtiny{\pm 0.9}$ & $76.1 \mtiny{\pm 1.2}$ & $91.1 \mtiny{\pm 1.4}$ & $52.0 \mtiny{\pm 0.9}$ & $64.4 \mtiny{\pm 1.4}$ & $60.8 \mtiny{\pm 0.5}$ & $31.1 \mtiny{\pm 0.4}$ \\
\midrule
\multirow{6}{*}{\textbf{CL-20}} & \textbf{LoRA-L} & $76.1 \mtiny{\pm 0.7}$ & $59.0 \mtiny{\pm 0.6}$ & $82.4 \mtiny{\pm 0.4}$ & $60.8 \mtiny{\pm 0.4}$ & $75.7 \mtiny{\pm 0.9}$ & $91.3 \mtiny{\pm 0.7}$ & $51.5 \mtiny{\pm 0.9}$ & $63.9 \mtiny{\pm 1.0}$ & $55.4 \mtiny{\pm 0.3}$ & $30.8 \mtiny{\pm 0.3}$ \\
& \textbf{LoRA} & $68.5 \mtiny{\pm 0.7}$ & $61.6 \mtiny{\pm 0.3}$ & $76.7 \mtiny{\pm 0.9}$ & $55.3 \mtiny{\pm 0.7}$ & $55.6 \mtiny{\pm 0.6}$ & $88.8 \mtiny{\pm 0.8}$ & $51.9 \mtiny{\pm 0.3}$ & $61.4 \mtiny{\pm 0.6}$ & $59.1 \mtiny{\pm 0.3}$ & $31.1 \mtiny{\pm 0.3}$ \\
& \textbf{LoRSU} & $75.9 \mtiny{\pm 0.6}$ & $63.7 \mtiny{\pm 0.4}$ & $82.8 \mtiny{\pm 0.8}$ & $60.4 \mtiny{\pm 0.3}$ & $73.4 \mtiny{\pm 0.6}$ & $90.9 \mtiny{\pm 0.6}$ & $51.7 \mtiny{\pm 0.4}$ & $61.5 \mtiny{\pm 0.7}$ & $58.8 \mtiny{\pm 0.2}$ & $31.9 \mtiny{\pm 0.2}$ \\
& \textbf{LoRA-Ppl} & $62.1 \mtiny{\pm 0.6}$ & $59.6 \mtiny{\pm 0.5}$ & $71.9 \mtiny{\pm 0.6}$ & $48.3 \mtiny{\pm 0.7}$ & $42.5 \mtiny{\pm 1.0}$ & $75.8 \mtiny{\pm 0.8}$ & $51.6 \mtiny{\pm 0.6}$ & $49.0 \mtiny{\pm 0.5}$ & $49.7 \mtiny{\pm 0.3}$ & $32.4 \mtiny{\pm 0.2}$ \\
& \textbf{LoRA-F} & $76.1 \mtiny{\pm 0.5}$ & $56.0 \mtiny{\pm 0.5}$ & $82.8 \mtiny{\pm 0.9}$ & $58.2 \mtiny{\pm 0.4}$ & $67.7 \mtiny{\pm 0.9}$ & $87.5 \mtiny{\pm 0.8}$ & $51.6 \mtiny{\pm 0.8}$ & $64.4 \mtiny{\pm 0.5}$ & $40.3 \mtiny{\pm 0.4}$ & $31.2 \mtiny{\pm 0.2}$ \\
& \textbf{LoRSU-Ppl} & $76.4 \mtiny{\pm 0.7}$ & $67.0 \mtiny{\pm 0.4}$ & $83.0 \mtiny{\pm 0.7}$ & $57.4 \mtiny{\pm 0.4}$ & $74.0 \mtiny{\pm 0.8}$ & $88.1 \mtiny{\pm 0.3}$ & $51.8 \mtiny{\pm 0.6}$ & $63.6 \mtiny{\pm 0.5}$ & $57.6 \mtiny{\pm 0.2}$ & $30.8 \mtiny{\pm 0.3}$ \\
\midrule
\multirow{6}{*}{\textbf{CL-50}} & \textbf{LoRA-L} & $76.4 \mtiny{\pm 0.2}$ & $63.0 \mtiny{\pm 0.2}$ & $81.9 \mtiny{\pm 0.2}$ & $60.5 \mtiny{\pm 0.2}$ & $75.6 \mtiny{\pm 0.2}$ & $91.1 \mtiny{\pm 0.2}$ & $51.7 \mtiny{\pm 0.2}$ & $64.1 \mtiny{\pm 0.3}$ & $55.6 \mtiny{\pm 0.2}$ & $30.9 \mtiny{\pm 0.0}$ \\
& \textbf{LoRA} & $66.1 \mtiny{\pm 0.2}$ & $71.3 \mtiny{\pm 0.3}$ & $76.0 \mtiny{\pm 0.1}$ & $56.0 \mtiny{\pm 0.1}$ & $44.5 \mtiny{\pm 0.2}$ & $88.9 \mtiny{\pm 0.3}$ & $51.8 \mtiny{\pm 0.1}$ & $60.4 \mtiny{\pm 0.2}$ & $56.3 \mtiny{\pm 0.1}$ & $31.6 \mtiny{\pm 0.1}$ \\
& \textbf{LoRSU} & $75.3 \mtiny{\pm 0.2}$ & $72.2 \mtiny{\pm 0.4}$ & $82.4 \mtiny{\pm 0.3}$ & $59.7 \mtiny{\pm 0.3}$ & $72.5 \mtiny{\pm 0.3}$ & $90.8 \mtiny{\pm 0.3}$ & $51.7 \mtiny{\pm 0.2}$ & $61.7 \mtiny{\pm 0.4}$ & $58.5 \mtiny{\pm 0.1}$ & $31.7 \mtiny{\pm 0.0}$ \\
& \textbf{LoRA-Ppl} & $46.3 \mtiny{\pm 0.3}$ & $51.5 \mtiny{\pm 0.3}$ & $63.4 \mtiny{\pm 0.1}$ & $40.1 \mtiny{\pm 0.1}$ & $41.3 \mtiny{\pm 0.4}$ & $73.9 \mtiny{\pm 0.2}$ & $51.7 \mtiny{\pm 0.3}$ & $49.5 \mtiny{\pm 0.3}$ & $40.2 \mtiny{\pm 0.1}$ & $32.7 \mtiny{\pm 0.1}$ \\
& \textbf{LoRA-F} & $74.0 \mtiny{\pm 0.2}$ & $68.2 \mtiny{\pm 0.1}$ & $81.6 \mtiny{\pm 0.3}$ & $59.2 \mtiny{\pm 0.0}$ & $75.1 \mtiny{\pm 0.2}$ & $88.5 \mtiny{\pm 0.2}$ & $56.8 \mtiny{\pm 0.1}$ & $65.0 \mtiny{\pm 0.3}$ & $50.8 \mtiny{\pm 0.1}$ & $30.4 \mtiny{\pm 0.1}$ \\
& \textbf{LoRSU-Ppl} & $75.8 \mtiny{\pm 0.2}$ & $75.1 \mtiny{\pm 0.2}$ & $82.1 \mtiny{\pm 0.3}$ & $56.0 \mtiny{\pm 0.4}$ & $74.2 \mtiny{\pm 0.4}$ & $86.0 \mtiny{\pm 0.4}$ & $52.0 \mtiny{\pm 0.0}$ & $63.2 \mtiny{\pm 0.0}$ & $58.1 \mtiny{\pm 0.1}$ & $30.2 \mtiny{\pm 0.1}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c}
\toprule
 & & \multicolumn{10}{c}{\textbf{VQA Datasets (Acc \%)}}  \\
\cmidrule(lr){3-12}
\textbf{Setting} & \textbf{PEFT Method}  & \textbf{GTS} & \textbf{TSI} & \textbf{CAn} & \textbf{AIR} & \textbf{ESAT} & \textbf{DALLE} & \textbf{VSR} & \textbf{HM} & \textbf{MMVP} & \textbf{VisOnly} \\
\midrule
 & \textbf{Zr-Shot} & $75.6$ & $53.1$ & $82.7$ & $60.4$ & $76.1$ & $91.1$ & $51.5$ & $61.2$ & $58.0$ & $31.3$ \\
\midrule
\multirow{6}{*}{\textbf{CL-5}} & \textbf{LoRA-L} & $75.5 \mtiny{\pm 1.4}$ & $53.1 \mtiny{\pm 0.8}$ & $79.4 \mtiny{\pm 1.4}$ & $59.2 \mtiny{\pm 0.6}$ & $75.2 \mtiny{\pm 0.9}$ & $91.5 \mtiny{\pm 1.1}$ & $52.4 \mtiny{\pm 1.3}$ & $60.2 \mtiny{\pm 1.1}$ & $57.7 \mtiny{\pm 0.5}$ & $32.1 \mtiny{\pm 0.3}$ \\
& \textbf{LoRA} & $69.7 \mtiny{\pm 1.4}$ & $44.8 \mtiny{\pm 1.1}$ & $81.4 \mtiny{\pm 0.7}$ & $56.9 \mtiny{\pm 1.0}$ & $50.7 \mtiny{\pm 1.3}$ & $92.9 \mtiny{\pm 1.3}$ & $52.0 \mtiny{\pm 1.0}$ & $61.8 \mtiny{\pm 1.5}$ & $56.5 \mtiny{\pm 0.4}$ & $31.3 \mtiny{\pm 0.4}$ \\
& \textbf{LoRSU} & $75.2 \mtiny{\pm 0.8}$ & $52.7 \mtiny{\pm 0.9}$ & $83.0 \mtiny{\pm 1.0}$ & $60.1 \mtiny{\pm 0.7}$ & $76.8 \mtiny{\pm 1.0}$ & $91.8 \mtiny{\pm 1.4}$ & $51.6 \mtiny{\pm 1.1}$ & $62.3 \mtiny{\pm 1.2}$ & $58.7 \mtiny{\pm 0.3}$ & $31.4 \mtiny{\pm 0.4}$ \\
& \textbf{LoRA-Ppl} & $65.8 \mtiny{\pm 1.1}$ & $50.7 \mtiny{\pm 0.6}$ & $79.2 \mtiny{\pm 0.5}$ & $48.4 \mtiny{\pm 1.4}$ & $63.0 \mtiny{\pm 1.2}$ & $86.7 \mtiny{\pm 1.3}$ & $51.8 \mtiny{\pm 1.0}$ & $57.2 \mtiny{\pm 1.4}$ & $52.5 \mtiny{\pm 0.3}$ & $32.4 \mtiny{\pm 0.4}$ \\
& \textbf{LoRA-F} & $70.1 \mtiny{\pm 0.6}$ & $52.2 \mtiny{\pm 0.7}$ & $78.6 \mtiny{\pm 0.7}$ & $50.9 \mtiny{\pm 0.9}$ & $73.4 \mtiny{\pm 0.8}$ & $91.3 \mtiny{\pm 1.0}$ & $54.7 \mtiny{\pm 0.8}$ & $62.2 \mtiny{\pm 1.4}$ & $58.0 \mtiny{\pm 0.5}$ & $31.3 \mtiny{\pm 0.3}$ \\
& \textbf{LoRSU-Ppl} & $74.6 \mtiny{\pm 0.9}$ & $51.3 \mtiny{\pm 1.4}$ & $82.9 \mtiny{\pm 1.2}$ & $58.4 \mtiny{\pm 1.2}$ & $77.7 \mtiny{\pm 1.2}$ & $91.8 \mtiny{\pm 1.3}$ & $51.5 \mtiny{\pm 1.1}$ & $64.7 \mtiny{\pm 1.4}$ & $56.5 \mtiny{\pm 0.6}$ & $29.8 \mtiny{\pm 0.3}$ \\
\midrule
\multirow{6}{*}{\textbf{CL-20}} & \textbf{LoRA-L} & $73.6 \mtiny{\pm 1.0}$ & $52.2 \mtiny{\pm 0.9}$ & $80.8 \mtiny{\pm 0.9}$ & $56.7 \mtiny{\pm 0.4}$ & $74.7 \mtiny{\pm 0.8}$ & $91.7 \mtiny{\pm 0.5}$ & $52.2 \mtiny{\pm 0.6}$ & $60.9 \mtiny{\pm 0.8}$ & $59.1 \mtiny{\pm 0.3}$ & $31.9 \mtiny{\pm 0.4}$ \\
& \textbf{LoRA} & $67.5 \mtiny{\pm 0.6}$ & $48.9 \mtiny{\pm 0.6}$ & $80.4 \mtiny{\pm 0.4}$ & $57.3 \mtiny{\pm 0.9}$ & $39.7 \mtiny{\pm 0.4}$ & $91.1 \mtiny{\pm 0.6}$ & $51.8 \mtiny{\pm 0.9}$ & $61.7 \mtiny{\pm 0.3}$ & $60.1 \mtiny{\pm 0.2}$ & $31.9 \mtiny{\pm 0.3}$ \\
& \textbf{LoRSU} & $75.3 \mtiny{\pm 0.8}$ & $53.1 \mtiny{\pm 0.9}$ & $83.8 \mtiny{\pm 0.9}$ & $58.8 \mtiny{\pm 1.0}$ & $75.5 \mtiny{\pm 0.7}$ & $92.0 \mtiny{\pm 0.3}$ & $51.9 \mtiny{\pm 0.4}$ & $62.3 \mtiny{\pm 0.6}$ & $60.4 \mtiny{\pm 0.2}$ & $31.6 \mtiny{\pm 0.2}$ \\
& \textbf{LoRA-Ppl} & $65.6 \mtiny{\pm 0.9}$ & $47.0 \mtiny{\pm 0.7}$ & $79.0 \mtiny{\pm 0.4}$ & $46.0 \mtiny{\pm 0.6}$ & $58.9 \mtiny{\pm 0.8}$ & $82.5 \mtiny{\pm 0.8}$ & $51.9 \mtiny{\pm 0.7}$ & $43.9 \mtiny{\pm 1.0}$ & $52.5 \mtiny{\pm 0.4}$ & $30.4 \mtiny{\pm 0.3}$ \\
& \textbf{LoRA-F} & $69.4 \mtiny{\pm 0.9}$ & $54.9 \mtiny{\pm 0.4}$ & $80.6 \mtiny{\pm 0.4}$ & $50.4 \mtiny{\pm 0.5}$ & $72.0 \mtiny{\pm 0.8}$ & $91.2 \mtiny{\pm 0.5}$ & $51.9 \mtiny{\pm 0.9}$ & $64.3 \mtiny{\pm 1.0}$ & $57.0 \mtiny{\pm 0.3}$ & $31.6 \mtiny{\pm 0.3}$ \\
& \textbf{LoRSU-Ppl} & $72.4 \mtiny{\pm 0.6}$ & $49.2 \mtiny{\pm 0.4}$ & $83.2 \mtiny{\pm 0.7}$ & $56.4 \mtiny{\pm 0.9}$ & $75.5 \mtiny{\pm 0.6}$ & $91.8 \mtiny{\pm 0.9}$ & $51.6 \mtiny{\pm 0.5}$ & $61.0 \mtiny{\pm 0.8}$ & $57.7 \mtiny{\pm 0.3}$ & $31.6 \mtiny{\pm 0.3}$ \\
\midrule
\multirow{6}{*}{\textbf{CL-50}} & \textbf{LoRA-L} & $73.8 \mtiny{\pm 0.1}$ & $51.6 \mtiny{\pm 0.2}$ & $80.9 \mtiny{\pm 0.2}$ & $56.9 \mtiny{\pm 0.1}$ & $74.9 \mtiny{\pm 0.2}$ & $91.3 \mtiny{\pm 0.3}$ & $51.7 \mtiny{\pm 0.2}$ & $61.2 \mtiny{\pm 0.3}$ & $58.0 \mtiny{\pm 0.1}$ & $32.4 \mtiny{\pm 0.1}$ \\
& \textbf{LoRA} & $66.8 \mtiny{\pm 0.2}$ & $47.8 \mtiny{\pm 0.3}$ & $82.3 \mtiny{\pm 0.2}$ & $55.7 \mtiny{\pm 0.0}$ & $52.0 \mtiny{\pm 0.3}$ & $91.0 \mtiny{\pm 0.3}$ & $51.7 \mtiny{\pm 0.3}$ & $61.6 \mtiny{\pm 0.2}$ & $60.2 \mtiny{\pm 0.0}$ & $31.6 \mtiny{\pm 0.1}$ \\
& \textbf{LoRSU} & $75.0 \mtiny{\pm 0.2}$ & $51.8 \mtiny{\pm 0.1}$ & $84.0 \mtiny{\pm 0.4}$ & $58.5 \mtiny{\pm 0.2}$ & $72.7 \mtiny{\pm 0.3}$ & $91.9 \mtiny{\pm 0.3}$ & $51.7 \mtiny{\pm 0.1}$ & $62.3 \mtiny{\pm 0.4}$ & $58.1 \mtiny{\pm 0.0}$ & $31.7 \mtiny{\pm 0.1}$ \\
& \textbf{LoRA-Ppl} & $56.2 \mtiny{\pm 0.4}$ & $36.4 \mtiny{\pm 0.0}$ & $80.9 \mtiny{\pm 0.1}$ & $48.5 \mtiny{\pm 0.3}$ & $54.1 \mtiny{\pm 0.3}$ & $78.1 \mtiny{\pm 0.2}$ & $53.6 \mtiny{\pm 0.4}$ & $62.3 \mtiny{\pm 0.3}$ & $48.4 \mtiny{\pm 0.1}$ & $32.4 \mtiny{\pm 0.1}$ \\
& \textbf{LoRA-F} & $69.2 \mtiny{\pm 0.2}$ & $52.0 \mtiny{\pm 0.2}$ & $80.6 \mtiny{\pm 0.1}$ & $53.7 \mtiny{\pm 0.3}$ & $74.4 \mtiny{\pm 0.1}$ & $90.7 \mtiny{\pm 0.2}$ & $51.8 \mtiny{\pm 0.4}$ & $66.5 \mtiny{\pm 0.0}$ & $58.7 \mtiny{\pm 0.1}$ & $31.4 \mtiny{\pm 0.1}$ \\
& \textbf{LoRSU-Ppl} & $74.9 \mtiny{\pm 0.4}$ & $49.7 \mtiny{\pm 0.4}$ & $83.7 \mtiny{\pm 0.0}$ & $42.5 \mtiny{\pm 0.4}$ & $74.9 \mtiny{\pm 0.2}$ & $91.2 \mtiny{\pm 0.3}$ & $51.2 \mtiny{\pm 0.3}$ & $52.2 \mtiny{\pm 0.4}$ & $58.5 \mtiny{\pm 0.2}$ & $32.3 \mtiny{\pm 0.2}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c}
\toprule
 & & \multicolumn{10}{c}{\textbf{VQA Datasets (Acc \%)}}  \\
\cmidrule(lr){3-12}
\textbf{Setting} & \textbf{PEFT Method}  & \textbf{GTS} & \textbf{TSI} & \textbf{CAn} & \textbf{AIR} & \textbf{ESAT} & \textbf{DALLE} & \textbf{VSR} & \textbf{HM} & \textbf{MMVP} & \textbf{VisOnly} \\
\midrule
 & \textbf{Zr-Shot} & $75.6$ & $53.1$ & $82.7$ & $60.4$ & $76.1$ & $91.1$ & $51.5$ & $61.2$ & $58.0$ & $31.3$ \\
\midrule
\multirow{6}{*}{\textbf{CL-5}} & \textbf{LoRA-L} & $75.6 \mtiny{\pm 0.7}$ & $54.4 \mtiny{\pm 0.5}$ & $81.8 \mtiny{\pm 1.1}$ & $58.7 \mtiny{\pm 0.9}$ & $75.7 \mtiny{\pm 1.4}$ & $92.0 \mtiny{\pm 1.4}$ & $51.6 \mtiny{\pm 0.9}$ & $61.0 \mtiny{\pm 0.6}$ & $59.1 \mtiny{\pm 0.3}$ & $32.2 \mtiny{\pm 0.5}$ \\
& \textbf{LoRA} & $70.9 \mtiny{\pm 0.9}$ & $52.7 \mtiny{\pm 0.6}$ & $79.0 \mtiny{\pm 0.7}$ & $61.7 \mtiny{\pm 0.5}$ & $48.8 \mtiny{\pm 0.7}$ & $90.6 \mtiny{\pm 0.6}$ & $52.0 \mtiny{\pm 0.9}$ & $62.5 \mtiny{\pm 0.8}$ & $60.0 \mtiny{\pm 0.3}$ & $31.1 \mtiny{\pm 0.2}$ \\
& \textbf{LoRSU} & $76.2 \mtiny{\pm 0.8}$ & $53.4 \mtiny{\pm 1.4}$ & $82.5 \mtiny{\pm 1.0}$ & $65.2 \mtiny{\pm 1.3}$ & $76.0 \mtiny{\pm 0.9}$ & $91.8 \mtiny{\pm 0.8}$ & $51.6 \mtiny{\pm 0.8}$ & $62.1 \mtiny{\pm 1.1}$ & $59.0 \mtiny{\pm 0.4}$ & $31.2 \mtiny{\pm 0.3}$ \\
& \textbf{LoRA-Ppl} & $74.9 \mtiny{\pm 0.8}$ & $54.2 \mtiny{\pm 1.2}$ & $79.1 \mtiny{\pm 0.5}$ & $59.7 \mtiny{\pm 0.9}$ & $68.5 \mtiny{\pm 0.9}$ & $90.8 \mtiny{\pm 1.3}$ & $51.8 \mtiny{\pm 0.7}$ & $62.0 \mtiny{\pm 0.7}$ & $55.1 \mtiny{\pm 0.5}$ & $31.1 \mtiny{\pm 0.5}$ \\
& \textbf{LoRA-F} & $72.3 \mtiny{\pm 0.5}$ & $50.6 \mtiny{\pm 1.3}$ & $78.7 \mtiny{\pm 1.4}$ & $70.0 \mtiny{\pm 1.3}$ & $64.4 \mtiny{\pm 0.9}$ & $90.9 \mtiny{\pm 0.6}$ & $54.9 \mtiny{\pm 1.3}$ & $57.7 \mtiny{\pm 1.1}$ & $62.0 \mtiny{\pm 0.6}$ & $32.2 \mtiny{\pm 0.5}$ \\
& \textbf{LoRSU-Ppl} & $75.6 \mtiny{\pm 1.0}$ & $54.6 \mtiny{\pm 1.2}$ & $79.8 \mtiny{\pm 1.0}$ & $66.2 \mtiny{\pm 0.5}$ & $76.4 \mtiny{\pm 1.1}$ & $90.6 \mtiny{\pm 1.3}$ & $51.7 \mtiny{\pm 1.3}$ & $60.1 \mtiny{\pm 0.9}$ & $58.8 \mtiny{\pm 0.4}$ & $31.1 \mtiny{\pm 0.4}$ \\
\midrule
\multirow{6}{*}{\textbf{CL-20}} & \textbf{LoRA-L} & $75.4 \mtiny{\pm 0.3}$ & $53.6 \mtiny{\pm 0.4}$ & $82.2 \mtiny{\pm 1.0}$ & $64.1 \mtiny{\pm 1.0}$ & $75.7 \mtiny{\pm 0.5}$ & $92.2 \mtiny{\pm 0.3}$ & $51.5 \mtiny{\pm 0.5}$ & $61.5 \mtiny{\pm 0.8}$ & $58.9 \mtiny{\pm 0.2}$ & $31.9 \mtiny{\pm 0.3}$ \\
& \textbf{LoRA} & $71.8 \mtiny{\pm 0.9}$ & $51.1 \mtiny{\pm 0.8}$ & $78.6 \mtiny{\pm 0.3}$ & $65.7 \mtiny{\pm 0.4}$ & $63.4 \mtiny{\pm 0.8}$ & $89.9 \mtiny{\pm 1.0}$ & $51.7 \mtiny{\pm 0.3}$ & $62.3 \mtiny{\pm 0.3}$ & $56.2 \mtiny{\pm 0.2}$ & $31.5 \mtiny{\pm 0.2}$ \\
& \textbf{LoRSU} & $75.7 \mtiny{\pm 0.9}$ & $52.6 \mtiny{\pm 0.9}$ & $81.4 \mtiny{\pm 0.7}$ & $66.3 \mtiny{\pm 0.7}$ & $73.0 \mtiny{\pm 0.8}$ & $90.9 \mtiny{\pm 0.8}$ & $51.9 \mtiny{\pm 0.8}$ & $61.8 \mtiny{\pm 0.8}$ & $56.9 \mtiny{\pm 0.1}$ & $31.6 \mtiny{\pm 0.3}$ \\
& \textbf{LoRA-Ppl} & $72.1 \mtiny{\pm 0.5}$ & $48.0 \mtiny{\pm 0.8}$ & $72.7 \mtiny{\pm 0.4}$ & $65.2 \mtiny{\pm 1.0}$ & $65.1 \mtiny{\pm 0.5}$ & $90.4 \mtiny{\pm 0.3}$ & $51.8 \mtiny{\pm 0.6}$ & $61.5 \mtiny{\pm 0.8}$ & $55.8 \mtiny{\pm 0.1}$ & $31.7 \mtiny{\pm 0.1}$ \\
& \textbf{LoRA-F} & $74.5 \mtiny{\pm 0.8}$ & $53.0 \mtiny{\pm 0.3}$ & $82.0 \mtiny{\pm 0.6}$ & $76.7 \mtiny{\pm 0.6}$ & $74.9 \mtiny{\pm 0.9}$ & $91.1 \mtiny{\pm 0.3}$ & $52.4 \mtiny{\pm 0.6}$ & $59.3 \mtiny{\pm 0.8}$ & $59.6 \mtiny{\pm 0.4}$ & $31.3 \mtiny{\pm 0.3}$ \\
& \textbf{LoRSU-Ppl} & $76.1 \mtiny{\pm 0.8}$ & $55.5 \mtiny{\pm 0.5}$ & $78.7 \mtiny{\pm 0.8}$ & $66.4 \mtiny{\pm 0.6}$ & $75.7 \mtiny{\pm 0.6}$ & $91.6 \mtiny{\pm 1.0}$ & $51.5 \mtiny{\pm 0.3}$ & $59.8 \mtiny{\pm 0.5}$ & $58.1 \mtiny{\pm 0.4}$ & $31.2 \mtiny{\pm 0.4}$ \\
\midrule
\multirow{6}{*}{\textbf{CL-50}} & \textbf{LoRA-L} & $75.6 \mtiny{\pm 0.2}$ & $53.8 \mtiny{\pm 0.1}$ & $83.5 \mtiny{\pm 0.1}$ & $65.0 \mtiny{\pm 0.0}$ & $75.7 \mtiny{\pm 0.1}$ & $92.0 \mtiny{\pm 0.0}$ & $51.8 \mtiny{\pm 0.2}$ & $61.1 \mtiny{\pm 0.1}$ & $58.7 \mtiny{\pm 0.1}$ & $32.3 \mtiny{\pm 0.0}$ \\
& \textbf{LoRA} & $69.8 \mtiny{\pm 0.0}$ & $54.7 \mtiny{\pm 0.0}$ & $77.0 \mtiny{\pm 0.3}$ & $68.2 \mtiny{\pm 0.3}$ & $51.6 \mtiny{\pm 0.1}$ & $90.0 \mtiny{\pm 0.1}$ & $52.0 \mtiny{\pm 0.4}$ & $62.4 \mtiny{\pm 0.0}$ & $57.1 \mtiny{\pm 0.1}$ & $31.5 \mtiny{\pm 0.1}$ \\
& \textbf{LoRSU} & $75.4 \mtiny{\pm 0.4}$ & $52.7 \mtiny{\pm 0.3}$ & $81.6 \mtiny{\pm 0.2}$ & $68.6 \mtiny{\pm 0.3}$ & $69.7 \mtiny{\pm 0.3}$ & $91.5 \mtiny{\pm 0.2}$ & $51.7 \mtiny{\pm 0.4}$ & $62.2 \mtiny{\pm 0.1}$ & $58.7 \mtiny{\pm 0.1}$ & $31.1 \mtiny{\pm 0.1}$ \\
& \textbf{LoRA-Ppl} & $74.4 \mtiny{\pm 0.1}$ & $50.9 \mtiny{\pm 0.4}$ & $76.8 \mtiny{\pm 0.2}$ & $66.6 \mtiny{\pm 0.3}$ & $65.4 \mtiny{\pm 0.2}$ & $91.3 \mtiny{\pm 0.1}$ & $51.6 \mtiny{\pm 0.1}$ & $57.2 \mtiny{\pm 0.2}$ & $53.7 \mtiny{\pm 0.1}$ & $31.5 \mtiny{\pm 0.1}$ \\
& \textbf{LoRA-F} & $74.6 \mtiny{\pm 0.3}$ & $53.2 \mtiny{\pm 0.2}$ & $80.7 \mtiny{\pm 0.4}$ & $78.3 \mtiny{\pm 0.1}$ & $71.4 \mtiny{\pm 0.2}$ & $91.4 \mtiny{\pm 0.0}$ & $52.9 \mtiny{\pm 0.4}$ & $60.0 \mtiny{\pm 0.2}$ & $57.4 \mtiny{\pm 0.0}$ & $31.1 \mtiny{\pm 0.2}$ \\
& \textbf{LoRSU-Ppl} & $75.1 \mtiny{\pm 0.2}$ & $54.5 \mtiny{\pm 0.1}$ & $78.0 \mtiny{\pm 0.4}$ & $69.3 \mtiny{\pm 0.1}$ & $75.7 \mtiny{\pm 0.1}$ & $91.5 \mtiny{\pm 0.1}$ & $51.7 \mtiny{\pm 0.0}$ & $61.5 \mtiny{\pm 0.1}$ & $58.2 \mtiny{\pm 0.0}$ & $30.8 \mtiny{\pm 0.0}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c}
\toprule
 & & \multicolumn{10}{c}{\textbf{VQA Datasets (Acc \%)}}  \\
\cmidrule(lr){3-12}
\textbf{Setting} & \textbf{PEFT Method}  & \textbf{GTS} & \textbf{TSI} & \textbf{CAn} & \textbf{AIR} & \textbf{ESAT} & \textbf{DALLE} & \textbf{VSR} & \textbf{HM} & \textbf{MMVP} & \textbf{VisOnly} \\
\midrule
 & \textbf{Zr-Shot} & $75.6$ & $53.1$ & $82.7$ & $60.4$ & $76.1$ & $91.1$ & $51.5$ & $61.2$ & $58.0$ & $31.3$ \\
\midrule
\multirow{6}{*}{\textbf{CL-5}} & \textbf{LoRA-L} & $75.4 \mtiny{\pm 0.7}$ & $52.2 \mtiny{\pm 1.4}$ & $82.8 \mtiny{\pm 0.6}$ & $60.6 \mtiny{\pm 1.5}$ & $75.9 \mtiny{\pm 1.1}$ & $91.7 \mtiny{\pm 0.9}$ & $51.5 \mtiny{\pm 0.6}$ & $60.2 \mtiny{\pm 0.8}$ & $57.6 \mtiny{\pm 0.5}$ & $31.6 \mtiny{\pm 0.4}$ \\
& \textbf{LoRA} & $73.2 \mtiny{\pm 1.3}$ & $49.3 \mtiny{\pm 1.2}$ & $80.6 \mtiny{\pm 0.9}$ & $60.4 \mtiny{\pm 1.1}$ & $74.5 \mtiny{\pm 0.8}$ & $92.3 \mtiny{\pm 1.3}$ & $52.0 \mtiny{\pm 1.1}$ & $61.6 \mtiny{\pm 1.1}$ & $57.4 \mtiny{\pm 0.4}$ & $31.4 \mtiny{\pm 0.3}$ \\
& \textbf{LoRSU} & $76.2 \mtiny{\pm 1.0}$ & $53.6 \mtiny{\pm 1.1}$ & $82.5 \mtiny{\pm 1.2}$ & $60.8 \mtiny{\pm 0.8}$ & $82.9 \mtiny{\pm 1.0}$ & $91.5 \mtiny{\pm 0.9}$ & $51.6 \mtiny{\pm 0.9}$ & $61.3 \mtiny{\pm 0.7}$ & $57.7 \mtiny{\pm 0.4}$ & $31.9 \mtiny{\pm 0.4}$ \\
& \textbf{LoRA-Ppl} & $76.0 \mtiny{\pm 0.7}$ & $52.6 \mtiny{\pm 1.0}$ & $82.6 \mtiny{\pm 1.3}$ & $60.4 \mtiny{\pm 1.4}$ & $75.5 \mtiny{\pm 0.9}$ & $91.9 \mtiny{\pm 1.0}$ & $51.8 \mtiny{\pm 0.9}$ & $62.8 \mtiny{\pm 0.8}$ & $59.0 \mtiny{\pm 0.4}$ & $31.6 \mtiny{\pm 0.5}$ \\
& \textbf{LoRA-F} & $74.3 \mtiny{\pm 1.3}$ & $51.5 \mtiny{\pm 1.4}$ & $81.1 \mtiny{\pm 1.0}$ & $60.3 \mtiny{\pm 1.1}$ & $81.5 \mtiny{\pm 1.2}$ & $90.8 \mtiny{\pm 1.2}$ & $51.9 \mtiny{\pm 1.2}$ & $61.9 \mtiny{\pm 1.2}$ & $57.7 \mtiny{\pm 0.2}$ & $31.3 \mtiny{\pm 0.5}$ \\
& \textbf{LoRSU-Ppl} & $75.6 \mtiny{\pm 1.4}$ & $52.3 \mtiny{\pm 0.6}$ & $82.0 \mtiny{\pm 1.2}$ & $60.5 \mtiny{\pm 1.0}$ & $79.8 \mtiny{\pm 1.1}$ & $92.3 \mtiny{\pm 0.5}$ & $51.8 \mtiny{\pm 1.2}$ & $62.2 \mtiny{\pm 1.4}$ & $57.7 \mtiny{\pm 0.4}$ & $31.3 \mtiny{\pm 0.4}$ \\
\midrule
\multirow{6}{*}{\textbf{CL-20}} & \textbf{LoRA-L} & $75.9 \mtiny{\pm 0.8}$ & $52.4 \mtiny{\pm 0.9}$ & $82.7 \mtiny{\pm 0.7}$ & $60.8 \mtiny{\pm 1.0}$ & $76.8 \mtiny{\pm 0.3}$ & $91.3 \mtiny{\pm 0.5}$ & $51.7 \mtiny{\pm 0.5}$ & $60.4 \mtiny{\pm 0.9}$ & $61.5 \mtiny{\pm 0.3}$ & $31.6 \mtiny{\pm 0.3}$ \\
& \textbf{LoRA} & $71.1 \mtiny{\pm 0.7}$ & $50.9 \mtiny{\pm 0.5}$ & $80.3 \mtiny{\pm 1.0}$ & $59.4 \mtiny{\pm 0.7}$ & $64.6 \mtiny{\pm 0.7}$ & $91.1 \mtiny{\pm 0.7}$ & $52.0 \mtiny{\pm 0.4}$ & $62.3 \mtiny{\pm 0.6}$ & $62.3 \mtiny{\pm 0.2}$ & $31.3 \mtiny{\pm 0.1}$ \\
& \textbf{LoRSU} & $75.3 \mtiny{\pm 1.0}$ & $53.7 \mtiny{\pm 0.8}$ & $82.8 \mtiny{\pm 0.4}$ & $60.7 \mtiny{\pm 0.8}$ & $82.7 \mtiny{\pm 0.7}$ & $91.6 \mtiny{\pm 0.6}$ & $51.6 \mtiny{\pm 0.4}$ & $61.5 \mtiny{\pm 0.4}$ & $58.4 \mtiny{\pm 0.2}$ & $31.4 \mtiny{\pm 0.2}$ \\
& \textbf{LoRA-Ppl} & $75.5 \mtiny{\pm 0.9}$ & $51.6 \mtiny{\pm 0.7}$ & $82.0 \mtiny{\pm 0.4}$ & $59.3 \mtiny{\pm 0.6}$ & $74.9 \mtiny{\pm 0.3}$ & $91.6 \mtiny{\pm 0.5}$ & $51.7 \mtiny{\pm 0.6}$ & $62.8 \mtiny{\pm 0.5}$ & $57.0 \mtiny{\pm 0.1}$ & $32.1 \mtiny{\pm 0.1}$ \\
& \textbf{LoRA-F} & $74.8 \mtiny{\pm 0.7}$ & $52.7 \mtiny{\pm 1.0}$ & $81.6 \mtiny{\pm 0.8}$ & $59.4 \mtiny{\pm 0.9}$ & $71.5 \mtiny{\pm 0.7}$ & $91.0 \mtiny{\pm 0.8}$ & $51.7 \mtiny{\pm 0.7}$ & $63.4 \mtiny{\pm 0.8}$ & $58.9 \mtiny{\pm 0.2}$ & $31.0 \mtiny{\pm 0.2}$ \\
& \textbf{LoRSU-Ppl} & $74.1 \mtiny{\pm 1.0}$ & $52.0 \mtiny{\pm 0.9}$ & $82.5 \mtiny{\pm 0.7}$ & $59.8 \mtiny{\pm 0.8}$ & $79.0 \mtiny{\pm 0.7}$ & $92.1 \mtiny{\pm 0.7}$ & $51.8 \mtiny{\pm 0.9}$ & $61.8 \mtiny{\pm 0.4}$ & $58.7 \mtiny{\pm 0.4}$ & $31.6 \mtiny{\pm 0.3}$ \\
\midrule
\multirow{6}{*}{\textbf{CL-50}} & \textbf{LoRA-L} & $75.6 \mtiny{\pm 0.2}$ & $53.0 \mtiny{\pm 0.1}$ & $82.7 \mtiny{\pm 0.3}$ & $60.6 \mtiny{\pm 0.3}$ & $77.1 \mtiny{\pm 0.2}$ & $91.5 \mtiny{\pm 0.2}$ & $51.7 \mtiny{\pm 0.1}$ & $60.7 \mtiny{\pm 0.0}$ & $59.8 \mtiny{\pm 0.1}$ & $31.4 \mtiny{\pm 0.1}$ \\
& \textbf{LoRA} & $62.8 \mtiny{\pm 0.3}$ & $47.2 \mtiny{\pm 0.4}$ & $72.4 \mtiny{\pm 0.4}$ & $54.4 \mtiny{\pm 0.2}$ & $61.6 \mtiny{\pm 0.4}$ & $90.2 \mtiny{\pm 0.3}$ & $51.7 \mtiny{\pm 0.2}$ & $62.0 \mtiny{\pm 0.1}$ & $60.8 \mtiny{\pm 0.0}$ & $30.9 \mtiny{\pm 0.1}$ \\
& \textbf{LoRSU} & $75.4 \mtiny{\pm 0.3}$ & $53.9 \mtiny{\pm 0.1}$ & $83.1 \mtiny{\pm 0.2}$ & $60.3 \mtiny{\pm 0.1}$ & $83.1 \mtiny{\pm 0.1}$ & $92.1 \mtiny{\pm 0.1}$ & $51.6 \mtiny{\pm 0.2}$ & $61.2 \mtiny{\pm 0.0}$ & $57.6 \mtiny{\pm 0.0}$ & $31.1 \mtiny{\pm 0.0}$ \\
& \textbf{LoRA-Ppl} & $74.9 \mtiny{\pm 0.3}$ & $51.7 \mtiny{\pm 0.3}$ & $81.9 \mtiny{\pm 0.2}$ & $59.8 \mtiny{\pm 0.2}$ & $77.8 \mtiny{\pm 0.1}$ & $92.1 \mtiny{\pm 0.3}$ & $51.8 \mtiny{\pm 0.2}$ & $62.9 \mtiny{\pm 0.3}$ & $59.4 \mtiny{\pm 0.2}$ & $31.9 \mtiny{\pm 0.1}$ \\
& \textbf{LoRA-F} & $73.6 \mtiny{\pm 0.0}$ & $51.8 \mtiny{\pm 0.3}$ & $81.2 \mtiny{\pm 0.0}$ & $58.1 \mtiny{\pm 0.1}$ & $66.6 \mtiny{\pm 0.3}$ & $90.7 \mtiny{\pm 0.1}$ & $51.6 \mtiny{\pm 0.1}$ & $63.7 \mtiny{\pm 0.3}$ & $58.4 \mtiny{\pm 0.1}$ & $30.5 \mtiny{\pm 0.0}$ \\
& \textbf{LoRSU-Ppl} & $72.9 \mtiny{\pm 0.1}$ & $51.1 \mtiny{\pm 0.3}$ & $81.3 \mtiny{\pm 0.4}$ & $59.4 \mtiny{\pm 0.4}$ & $75.4 \mtiny{\pm 0.2}$ & $91.6 \mtiny{\pm 0.2}$ & $51.7 \mtiny{\pm 0.1}$ & $62.7 \mtiny{\pm 0.4}$ & $57.5 \mtiny{\pm 0.1}$ & $32.1 \mtiny{\pm 0.0}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c}
\toprule
 & & \multicolumn{10}{c}{\textbf{VQA Datasets (Acc \%)}}  \\
\cmidrule(lr){3-12}
\textbf{Setting} & \textbf{PEFT Method}  & \textbf{GTS} & \textbf{TSI} & \textbf{CAn} & \textbf{AIR} & \textbf{ESAT} & \textbf{DALLE} & \textbf{VSR} & \textbf{HM} & \textbf{MMVP} & \textbf{VisOnly} \\
\midrule
 & \textbf{Zr-Shot} & $75.6$ & $53.1$ & $82.7$ & $60.4$ & $76.1$ & $91.1$ & $51.5$ & $61.2$ & $58.0$ & $31.3$ \\
\midrule
\multirow{6}{*}{\textbf{CL-5}} & \textbf{LoRA-L} & $76.5 \mtiny{\pm 1.0}$ & $51.5 \mtiny{\pm 1.1}$ & $83.2 \mtiny{\pm 1.2}$ & $60.5 \mtiny{\pm 0.8}$ & $75.7 \mtiny{\pm 1.0}$ & $90.9 \mtiny{\pm 0.9}$ & $51.6 \mtiny{\pm 0.9}$ & $68.6 \mtiny{\pm 0.7}$ & $34.4 \mtiny{\pm 0.5}$ & $31.1 \mtiny{\pm 0.5}$ \\
& \textbf{LoRA} & $68.8 \mtiny{\pm 0.8}$ & $47.0 \mtiny{\pm 1.0}$ & $70.5 \mtiny{\pm 0.8}$ & $51.7 \mtiny{\pm 1.1}$ & $54.1 \mtiny{\pm 0.6}$ & $89.1 \mtiny{\pm 0.8}$ & $52.2 \mtiny{\pm 1.5}$ & $60.8 \mtiny{\pm 0.8}$ & $54.7 \mtiny{\pm 0.6}$ & $30.5 \mtiny{\pm 0.3}$ \\
& \textbf{LoRSU} & $75.7 \mtiny{\pm 1.2}$ & $54.1 \mtiny{\pm 1.1}$ & $82.9 \mtiny{\pm 0.6}$ & $60.7 \mtiny{\pm 1.0}$ & $76.3 \mtiny{\pm 1.1}$ & $92.2 \mtiny{\pm 0.6}$ & $51.5 \mtiny{\pm 0.9}$ & $61.8 \mtiny{\pm 1.2}$ & $58.1 \mtiny{\pm 0.2}$ & $31.9 \mtiny{\pm 0.5}$ \\
& \textbf{LoRA-Ppl} & $76.2 \mtiny{\pm 0.6}$ & $48.4 \mtiny{\pm 1.4}$ & $82.5 \mtiny{\pm 1.2}$ & $57.2 \mtiny{\pm 0.9}$ & $72.8 \mtiny{\pm 0.9}$ & $90.9 \mtiny{\pm 0.9}$ & $51.8 \mtiny{\pm 1.0}$ & $60.0 \mtiny{\pm 1.0}$ & $56.4 \mtiny{\pm 0.4}$ & $33.1 \mtiny{\pm 0.4}$ \\
& \textbf{LoRA-F} & $71.8 \mtiny{\pm 1.1}$ & $47.8 \mtiny{\pm 0.8}$ & $79.9 \mtiny{\pm 1.5}$ & $57.6 \mtiny{\pm 1.0}$ & $63.2 \mtiny{\pm 1.1}$ & $90.1 \mtiny{\pm 1.0}$ & $48.0 \mtiny{\pm 0.7}$ & $67.2 \mtiny{\pm 0.9}$ & $49.0 \mtiny{\pm 0.3}$ & $31.5 \mtiny{\pm 0.2}$ \\
& \textbf{LoRSU-Ppl} & $76.6 \mtiny{\pm 1.0}$ & $51.7 \mtiny{\pm 1.3}$ & $83.6 \mtiny{\pm 1.4}$ & $60.3 \mtiny{\pm 0.6}$ & $75.2 \mtiny{\pm 0.8}$ & $90.8 \mtiny{\pm 1.0}$ & $51.7 \mtiny{\pm 1.3}$ & $60.4 \mtiny{\pm 1.4}$ & $60.7 \mtiny{\pm 0.5}$ & $31.2 \mtiny{\pm 0.2}$ \\
\midrule
\multirow{6}{*}{\textbf{CL-20}} & \textbf{LoRA-L} & $75.1 \mtiny{\pm 0.9}$ & $50.5 \mtiny{\pm 0.3}$ & $82.1 \mtiny{\pm 0.9}$ & $59.3 \mtiny{\pm 0.8}$ & $65.1 \mtiny{\pm 0.6}$ & $91.8 \mtiny{\pm 0.4}$ & $51.9 \mtiny{\pm 0.5}$ & $71.8 \mtiny{\pm 0.8}$ & $52.8 \mtiny{\pm 0.3}$ & $31.7 \mtiny{\pm 0.2}$ \\
& \textbf{LoRA} & $68.1 \mtiny{\pm 1.0}$ & $46.8 \mtiny{\pm 0.8}$ & $76.3 \mtiny{\pm 0.4}$ & $56.4 \mtiny{\pm 0.8}$ & $49.6 \mtiny{\pm 0.7}$ & $87.3 \mtiny{\pm 0.6}$ & $51.7 \mtiny{\pm 0.4}$ & $59.4 \mtiny{\pm 0.4}$ & $59.7 \mtiny{\pm 0.3}$ & $31.4 \mtiny{\pm 0.3}$ \\
& \textbf{LoRSU} & $76.1 \mtiny{\pm 0.8}$ & $53.0 \mtiny{\pm 0.7}$ & $82.7 \mtiny{\pm 0.5}$ & $60.4 \mtiny{\pm 0.6}$ & $75.7 \mtiny{\pm 0.4}$ & $92.1 \mtiny{\pm 0.7}$ & $51.8 \mtiny{\pm 0.8}$ & $61.9 \mtiny{\pm 0.5}$ & $58.4 \mtiny{\pm 0.2}$ & $31.5 \mtiny{\pm 0.2}$ \\
& \textbf{LoRA-Ppl} & $77.0 \mtiny{\pm 0.9}$ & $52.0 \mtiny{\pm 0.4}$ & $83.9 \mtiny{\pm 0.5}$ & $63.6 \mtiny{\pm 0.7}$ & $73.4 \mtiny{\pm 0.5}$ & $90.5 \mtiny{\pm 0.3}$ & $53.1 \mtiny{\pm 0.7}$ & $71.9 \mtiny{\pm 0.7}$ & $54.1 \mtiny{\pm 0.2}$ & $31.1 \mtiny{\pm 0.4}$ \\
& \textbf{LoRA-F} & $75.6 \mtiny{\pm 0.4}$ & $50.9 \mtiny{\pm 0.5}$ & $80.6 \mtiny{\pm 0.5}$ & $60.8 \mtiny{\pm 0.5}$ & $71.2 \mtiny{\pm 0.7}$ & $90.9 \mtiny{\pm 0.7}$ & $52.2 \mtiny{\pm 0.7}$ & $72.9 \mtiny{\pm 0.7}$ & $53.6 \mtiny{\pm 0.3}$ & $31.6 \mtiny{\pm 0.1}$ \\
& \textbf{LoRSU-Ppl} & $76.1 \mtiny{\pm 0.8}$ & $49.8 \mtiny{\pm 0.9}$ & $83.5 \mtiny{\pm 0.9}$ & $59.8 \mtiny{\pm 0.6}$ & $76.1 \mtiny{\pm 0.9}$ & $91.0 \mtiny{\pm 0.9}$ & $51.7 \mtiny{\pm 0.6}$ & $72.1 \mtiny{\pm 0.4}$ & $59.5 \mtiny{\pm 0.2}$ & $30.5 \mtiny{\pm 0.4}$ \\
\midrule
\multirow{6}{*}{\textbf{CL-50}} & \textbf{LoRA-L} & $75.8 \mtiny{\pm 0.2}$ & $49.5 \mtiny{\pm 0.3}$ & $83.4 \mtiny{\pm 0.3}$ & $59.9 \mtiny{\pm 0.3}$ & $71.1 \mtiny{\pm 0.3}$ & $89.9 \mtiny{\pm 0.3}$ & $51.7 \mtiny{\pm 0.1}$ & $71.4 \mtiny{\pm 0.2}$ & $48.7 \mtiny{\pm 0.1}$ & $31.1 \mtiny{\pm 0.0}$ \\
& \textbf{LoRA} & $72.7 \mtiny{\pm 0.3}$ & $47.1 \mtiny{\pm 0.2}$ & $72.6 \mtiny{\pm 0.2}$ & $56.7 \mtiny{\pm 0.3}$ & $60.4 \mtiny{\pm 0.1}$ & $89.7 \mtiny{\pm 0.3}$ & $51.9 \mtiny{\pm 0.1}$ & $61.9 \mtiny{\pm 0.1}$ & $57.1 \mtiny{\pm 0.2}$ & $31.1 \mtiny{\pm 0.0}$ \\
& \textbf{LoRSU} & $75.3 \mtiny{\pm 0.3}$ & $53.2 \mtiny{\pm 0.1}$ & $83.3 \mtiny{\pm 0.2}$ & $60.5 \mtiny{\pm 0.1}$ & $74.9 \mtiny{\pm 0.1}$ & $92.2 \mtiny{\pm 0.1}$ & $51.6 \mtiny{\pm 0.2}$ & $61.5 \mtiny{\pm 0.0}$ & $58.9 \mtiny{\pm 0.1}$ & $31.3 \mtiny{\pm 0.0}$ \\
& \textbf{LoRA-Ppl} & $76.6 \mtiny{\pm 0.2}$ & $49.3 \mtiny{\pm 0.4}$ & $81.9 \mtiny{\pm 0.3}$ & $60.3 \mtiny{\pm 0.4}$ & $72.7 \mtiny{\pm 0.2}$ & $89.8 \mtiny{\pm 0.3}$ & $52.5 \mtiny{\pm 0.2}$ & $73.7 \mtiny{\pm 0.3}$ & $52.7 \mtiny{\pm 0.0}$ & $30.9 \mtiny{\pm 0.1}$ \\
& \textbf{LoRA-F} & $74.1 \mtiny{\pm 0.1}$ & $52.0 \mtiny{\pm 0.3}$ & $80.6 \mtiny{\pm 0.2}$ & $57.0 \mtiny{\pm 0.1}$ & $63.5 \mtiny{\pm 0.3}$ & $88.7 \mtiny{\pm 0.1}$ & $53.0 \mtiny{\pm 0.4}$ & $73.5 \mtiny{\pm 0.2}$ & $46.0 \mtiny{\pm 0.1}$ & $31.8 \mtiny{\pm 0.0}$ \\
& \textbf{LoRSU-Ppl} & $76.0 \mtiny{\pm 0.1}$ & $50.4 \mtiny{\pm 0.1}$ & $83.4 \mtiny{\pm 0.1}$ & $60.6 \mtiny{\pm 0.4}$ & $76.4 \mtiny{\pm 0.1}$ & $91.4 \mtiny{\pm 0.2}$ & $51.9 \mtiny{\pm 0.1}$ & $73.4 \mtiny{\pm 0.4}$ & $59.8 \mtiny{\pm 0.1}$ & $32.0 \mtiny{\pm 0.1}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c}
\toprule
 & & \multicolumn{10}{c}{\textbf{VQA Datasets (Acc \%)}}  \\
\cmidrule(lr){3-12}
\textbf{Setting} & \textbf{PEFT Method}  & \textbf{GTS} & \textbf{TSI} & \textbf{CAn} & \textbf{AIR} & \textbf{ESAT} & \textbf{DALLE} & \textbf{VSR} & \textbf{HM} & \textbf{MMVP} & \textbf{VisOnly} \\
\midrule
 & \textbf{Zr-Shot} & $75.6$ & $53.1$ & $82.7$ & $60.4$ & $76.1$ & $91.1$ & $51.5$ & $61.2$ & $58.0$ & $31.3$ \\
\midrule
\multirow{6}{*}{\textbf{CL-5}} & \textbf{LoRA-L} & $75.3 \mtiny{\pm 0.7}$ & $59.9 \mtiny{\pm 1.4}$ & $81.0 \mtiny{\pm 1.1}$ & $56.2 \mtiny{\pm 0.5}$ & $66.8 \mtiny{\pm 1.3}$ & $90.1 \mtiny{\pm 1.3}$ & $68.3 \mtiny{\pm 1.1}$ & $65.0 \mtiny{\pm 1.4}$ & $57.6 \mtiny{\pm 0.3}$ & $32.5 \mtiny{\pm 0.4}$ \\
& \textbf{LoRA} & $72.6 \mtiny{\pm 1.3}$ & $49.5 \mtiny{\pm 1.5}$ & $78.2 \mtiny{\pm 0.8}$ & $57.5 \mtiny{\pm 1.5}$ & $55.0 \mtiny{\pm 0.9}$ & $88.8 \mtiny{\pm 0.7}$ & $52.0 \mtiny{\pm 1.0}$ & $61.9 \mtiny{\pm 1.5}$ & $59.7 \mtiny{\pm 0.3}$ & $30.4 \mtiny{\pm 0.5}$ \\
& \textbf{LoRSU} & $75.6 \mtiny{\pm 0.7}$ & $52.2 \mtiny{\pm 1.4}$ & $82.2 \mtiny{\pm 0.6}$ & $60.1 \mtiny{\pm 0.9}$ & $77.9 \mtiny{\pm 0.6}$ & $91.1 \mtiny{\pm 1.1}$ & $51.9 \mtiny{\pm 1.3}$ & $62.2 \mtiny{\pm 1.5}$ & $58.4 \mtiny{\pm 0.3}$ & $31.7 \mtiny{\pm 0.3}$ \\
& \textbf{LoRA-Ppl} & $65.8 \mtiny{\pm 0.7}$ & $48.7 \mtiny{\pm 0.8}$ & $65.4 \mtiny{\pm 1.3}$ & $33.8 \mtiny{\pm 1.4}$ & $48.8 \mtiny{\pm 0.5}$ & $81.7 \mtiny{\pm 1.2}$ & $61.7 \mtiny{\pm 0.5}$ & $56.2 \mtiny{\pm 0.7}$ & $43.6 \mtiny{\pm 0.2}$ & $32.8 \mtiny{\pm 0.4}$ \\
& \textbf{LoRA-F} & $76.0 \mtiny{\pm 0.9}$ & $64.5 \mtiny{\pm 0.8}$ & $81.2 \mtiny{\pm 1.3}$ & $57.6 \mtiny{\pm 0.6}$ & $69.7 \mtiny{\pm 1.5}$ & $89.4 \mtiny{\pm 0.8}$ & $69.5 \mtiny{\pm 1.0}$ & $12.8 \mtiny{\pm 0.5}$ & $30.3 \mtiny{\pm 0.5}$ & $13.0 \mtiny{\pm 0.3}$ \\
& \textbf{LoRSU-Ppl} & $73.6 \mtiny{\pm 0.7}$ & $57.5 \mtiny{\pm 1.1}$ & $80.3 \mtiny{\pm 1.1}$ & $57.8 \mtiny{\pm 1.3}$ & $73.1 \mtiny{\pm 1.3}$ & $90.7 \mtiny{\pm 1.1}$ & $62.0 \mtiny{\pm 1.5}$ & $57.4 \mtiny{\pm 0.5}$ & $57.9 \mtiny{\pm 0.6}$ & $30.3 \mtiny{\pm 0.4}$ \\
\midrule
\multirow{6}{*}{\textbf{CL-20}} & \textbf{LoRA-L} & $77.1 \mtiny{\pm 0.8}$ & $54.7 \mtiny{\pm 0.9}$ & $84.5 \mtiny{\pm 0.9}$ & $61.4 \mtiny{\pm 0.5}$ & $75.5 \mtiny{\pm 0.7}$ & $90.9 \mtiny{\pm 0.8}$ & $73.7 \mtiny{\pm 0.5}$ & $64.5 \mtiny{\pm 0.8}$ & $56.9 \mtiny{\pm 0.2}$ & $32.6 \mtiny{\pm 0.4}$ \\
& \textbf{LoRA} & $72.6 \mtiny{\pm 0.7}$ & $54.5 \mtiny{\pm 0.9}$ & $76.6 \mtiny{\pm 0.8}$ & $57.4 \mtiny{\pm 0.7}$ & $57.3 \mtiny{\pm 0.4}$ & $87.9 \mtiny{\pm 0.8}$ & $51.9 \mtiny{\pm 0.7}$ & $59.0 \mtiny{\pm 0.5}$ & $57.6 \mtiny{\pm 0.2}$ & $31.3 \mtiny{\pm 0.4}$ \\
& \textbf{LoRSU} & $74.9 \mtiny{\pm 0.6}$ & $54.6 \mtiny{\pm 0.5}$ & $82.1 \mtiny{\pm 0.8}$ & $58.5 \mtiny{\pm 0.7}$ & $75.5 \mtiny{\pm 0.5}$ & $91.6 \mtiny{\pm 0.5}$ & $51.6 \mtiny{\pm 0.6}$ & $62.4 \mtiny{\pm 0.7}$ & $57.5 \mtiny{\pm 0.2}$ & $30.9 \mtiny{\pm 0.2}$ \\
& \textbf{LoRA-Ppl} & $74.9 \mtiny{\pm 0.4}$ & $62.2 \mtiny{\pm 0.4}$ & $82.4 \mtiny{\pm 0.3}$ & $58.2 \mtiny{\pm 0.7}$ & $70.5 \mtiny{\pm 0.7}$ & $89.0 \mtiny{\pm 0.6}$ & $71.0 \mtiny{\pm 0.8}$ & $64.8 \mtiny{\pm 0.5}$ & $55.8 \mtiny{\pm 0.2}$ & $28.6 \mtiny{\pm 0.2}$ \\
& \textbf{LoRA-F} & $75.4 \mtiny{\pm 0.5}$ & $60.6 \mtiny{\pm 0.5}$ & $80.9 \mtiny{\pm 0.9}$ & $56.6 \mtiny{\pm 0.9}$ & $63.1 \mtiny{\pm 0.7}$ & $88.2 \mtiny{\pm 0.6}$ & $74.8 \mtiny{\pm 0.5}$ & $48.7 \mtiny{\pm 0.9}$ & $50.1 \mtiny{\pm 0.4}$ & $20.2 \mtiny{\pm 0.2}$ \\
& \textbf{LoRSU-Ppl} & $72.6 \mtiny{\pm 0.8}$ & $52.7 \mtiny{\pm 0.5}$ & $81.6 \mtiny{\pm 0.8}$ & $60.3 \mtiny{\pm 0.5}$ & $69.4 \mtiny{\pm 0.7}$ & $89.6 \mtiny{\pm 0.5}$ & $74.4 \mtiny{\pm 0.9}$ & $62.5 \mtiny{\pm 0.8}$ & $57.1 \mtiny{\pm 0.3}$ & $29.7 \mtiny{\pm 0.4}$ \\
\midrule
\multirow{6}{*}{\textbf{CL-50}} & \textbf{LoRA-L} & $77.2 \mtiny{\pm 0.3}$ & $56.5 \mtiny{\pm 0.1}$ & $84.5 \mtiny{\pm 0.0}$ & $61.4 \mtiny{\pm 0.2}$ & $76.4 \mtiny{\pm 0.2}$ & $91.5 \mtiny{\pm 0.3}$ & $73.4 \mtiny{\pm 0.1}$ & $65.3 \mtiny{\pm 0.2}$ & $54.4 \mtiny{\pm 0.1}$ & $31.5 \mtiny{\pm 0.1}$ \\
& \textbf{LoRA} & $73.4 \mtiny{\pm 0.1}$ & $53.8 \mtiny{\pm 0.0}$ & $74.6 \mtiny{\pm 0.4}$ & $56.7 \mtiny{\pm 0.1}$ & $56.2 \mtiny{\pm 0.1}$ & $87.0 \mtiny{\pm 0.2}$ & $51.9 \mtiny{\pm 0.0}$ & $59.2 \mtiny{\pm 0.2}$ & $57.6 \mtiny{\pm 0.1}$ & $30.8 \mtiny{\pm 0.0}$ \\
& \textbf{LoRSU} & $75.3 \mtiny{\pm 0.1}$ & $54.7 \mtiny{\pm 0.1}$ & $81.6 \mtiny{\pm 0.1}$ & $58.3 \mtiny{\pm 0.2}$ & $75.7 \mtiny{\pm 0.1}$ & $91.4 \mtiny{\pm 0.4}$ & $53.8 \mtiny{\pm 0.2}$ & $62.1 \mtiny{\pm 0.3}$ & $57.3 \mtiny{\pm 0.1}$ & $30.8 \mtiny{\pm 0.0}$ \\
& \textbf{LoRA-Ppl} & $71.7 \mtiny{\pm 0.1}$ & $48.7 \mtiny{\pm 0.1}$ & $75.1 \mtiny{\pm 0.2}$ & $46.3 \mtiny{\pm 0.4}$ & $64.6 \mtiny{\pm 0.3}$ & $87.9 \mtiny{\pm 0.2}$ & $71.7 \mtiny{\pm 0.4}$ & $61.9 \mtiny{\pm 0.2}$ & $55.1 \mtiny{\pm 0.1}$ & $30.9 \mtiny{\pm 0.0}$ \\
& \textbf{LoRA-F} & $76.3 \mtiny{\pm 0.3}$ & $64.2 \mtiny{\pm 0.2}$ & $84.5 \mtiny{\pm 0.4}$ & $58.1 \mtiny{\pm 0.3}$ & $69.6 \mtiny{\pm 0.1}$ & $90.1 \mtiny{\pm 0.1}$ & $72.5 \mtiny{\pm 0.3}$ & $64.6 \mtiny{\pm 0.1}$ & $61.4 \mtiny{\pm 0.1}$ & $30.6 \mtiny{\pm 0.1}$ \\
& \textbf{LoRSU-Ppl} & $72.1 \mtiny{\pm 0.2}$ & $49.8 \mtiny{\pm 0.1}$ & $74.8 \mtiny{\pm 0.3}$ & $57.6 \mtiny{\pm 0.0}$ & $71.0 \mtiny{\pm 0.4}$ & $88.2 \mtiny{\pm 0.1}$ & $74.9 \mtiny{\pm 0.1}$ & $58.3 \mtiny{\pm 0.2}$ & $55.4 \mtiny{\pm 0.2}$ & $30.0 \mtiny{\pm 0.2}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c}
\toprule
 & & \multicolumn{10}{c}{\textbf{VQA Datasets (Acc \%)}}  \\
\cmidrule(lr){3-12}
\textbf{Setting} & \textbf{PEFT Method}  & \textbf{GTS} & \textbf{TSI} & \textbf{CAn} & \textbf{AIR} & \textbf{ESAT} & \textbf{DALLE} & \textbf{VSR} & \textbf{HM} & \textbf{MMVP} & \textbf{VisOnly} \\
\midrule
 & \textbf{Zr-Shot} & $75.6$ & $53.1$ & $82.7$ & $60.4$ & $76.1$ & $91.1$ & $51.5$ & $61.2$ & $58.0$ & $31.3$ \\
\midrule
\multirow{4}{*}{\textbf{CL}} & \textbf{LoRA-L} & $75.5$ & $52.8$ & $82.0$ & $60.5$ & $76.0$ & $91.5$ & $51.5$ & $63.6$ & $57.7$ & $30.6$ \\
& \textbf{LoRA-Ppl} & $75.5$ & $53.6$ & $83.0$ & $60.3$ & $75.6$ & $91.1$ & $51.5$ & $63.1$ & $60.7$ & $31.7$ \\
& \textbf{LoRA-F} & $75.2$ & $52.9$ & $81.3$ & $60.5$ & $74.3$ & $90.4$ & $51.6$ & $63.6$ & $60.0$ & $31.4$ \\
& \textbf{LoRSU-Ppl} & $75.1$ & $52.0$ & $81.2$ & $57.4$ & $75.2$ & $90.2$ & $51.7$ & $63.9$ & $60.3$ & $30.8$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c}
\toprule
 & & \multicolumn{10}{c}{\textbf{VQA Datasets (Acc \%)}}  \\
\cmidrule(lr){3-12}
\textbf{Setting} & \textbf{PEFT Method}  & \textbf{GTS} & \textbf{TSI} & \textbf{CAn} & \textbf{AIR} & \textbf{ESAT} & \textbf{DALLE} & \textbf{VSR} & \textbf{HM} & \textbf{MMVP} & \textbf{VisOnly} \\
\midrule
 & \textbf{Zr-Shot} & $75.6$ & $53.1$ & $82.7$ & $60.4$ & $76.1$ & $91.1$ & $51.5$ & $61.2$ & $58.0$ & $31.3$ \\
\midrule
\multirow{6}{*}{\textbf{CL-5}} & \textbf{LoRA-L} & $76.5 \mtiny{\pm 1.2}$ & $51.9 \mtiny{\pm 0.7}$ & $82.4 \mtiny{\pm 1.4}$ & $60.5 \mtiny{\pm 1.5}$ & $76.1 \mtiny{\pm 1.0}$ & $91.5 \mtiny{\pm 0.6}$ & $51.6 \mtiny{\pm 0.9}$ & $60.3 \mtiny{\pm 1.0}$ & $57.6 \mtiny{\pm 0.3}$ & $31.3 \mtiny{\pm 0.4}$ \\
& \textbf{LoRA} & $70.9 \mtiny{\pm 1.4}$ & $52.1 \mtiny{\pm 1.2}$ & $77.5 \mtiny{\pm 1.3}$ & $55.6 \mtiny{\pm 0.6}$ & $52.6 \mtiny{\pm 0.8}$ & $89.3 \mtiny{\pm 0.6}$ & $51.7 \mtiny{\pm 0.8}$ & $61.7 \mtiny{\pm 0.7}$ & $56.9 \mtiny{\pm 0.6}$ & $30.9 \mtiny{\pm 0.5}$ \\
& \textbf{LoRSU} & $75.9 \mtiny{\pm 0.7}$ & $53.1 \mtiny{\pm 0.8}$ & $82.5 \mtiny{\pm 0.7}$ & $60.4 \mtiny{\pm 1.0}$ & $76.1 \mtiny{\pm 1.5}$ & $91.9 \mtiny{\pm 0.8}$ & $51.5 \mtiny{\pm 1.3}$ & $61.3 \mtiny{\pm 1.2}$ & $58.9 \mtiny{\pm 0.4}$ & $31.5 \mtiny{\pm 0.2}$ \\
& \textbf{LoRA-Ppl} & $76.3 \mtiny{\pm 1.1}$ & $50.7 \mtiny{\pm 1.1}$ & $82.2 \mtiny{\pm 0.9}$ & $61.0 \mtiny{\pm 1.3}$ & $73.4 \mtiny{\pm 0.9}$ & $91.7 \mtiny{\pm 1.3}$ & $52.1 \mtiny{\pm 1.1}$ & $59.3 \mtiny{\pm 1.3}$ & $58.0 \mtiny{\pm 0.2}$ & $35.0 \mtiny{\pm 0.5}$ \\
& \textbf{LoRA-F} & $76.0 \mtiny{\pm 0.8}$ & $51.1 \mtiny{\pm 1.4}$ & $82.9 \mtiny{\pm 1.1}$ & $59.9 \mtiny{\pm 0.7}$ & $71.2 \mtiny{\pm 1.2}$ & $91.7 \mtiny{\pm 1.1}$ & $51.6 \mtiny{\pm 1.3}$ & $60.8 \mtiny{\pm 0.7}$ & $58.4 \mtiny{\pm 0.2}$ & $34.9 \mtiny{\pm 0.4}$ \\
& \textbf{LoRSU-Ppl} & $76.2 \mtiny{\pm 1.1}$ & $53.0 \mtiny{\pm 0.9}$ & $83.4 \mtiny{\pm 0.7}$ & $61.3 \mtiny{\pm 1.4}$ & $76.6 \mtiny{\pm 0.8}$ & $92.3 \mtiny{\pm 0.5}$ & $52.0 \mtiny{\pm 1.0}$ & $61.6 \mtiny{\pm 0.7}$ & $60.7 \mtiny{\pm 0.3}$ & $32.0 \mtiny{\pm 0.5}$ \\
\midrule
\multirow{6}{*}{\textbf{CL-20}} & \textbf{LoRA-L} & $77.8 \mtiny{\pm 1.0}$ & $53.0 \mtiny{\pm 0.8}$ & $83.4 \mtiny{\pm 0.4}$ & $62.1 \mtiny{\pm 0.6}$ & $75.5 \mtiny{\pm 0.8}$ & $91.6 \mtiny{\pm 0.4}$ & $52.4 \mtiny{\pm 0.9}$ & $61.2 \mtiny{\pm 0.6}$ & $55.6 \mtiny{\pm 0.3}$ & $32.5 \mtiny{\pm 0.3}$ \\
& \textbf{LoRA} & $73.3 \mtiny{\pm 0.9}$ & $49.3 \mtiny{\pm 0.4}$ & $77.9 \mtiny{\pm 0.6}$ & $56.4 \mtiny{\pm 0.6}$ & $47.7 \mtiny{\pm 0.8}$ & $91.2 \mtiny{\pm 0.6}$ & $51.8 \mtiny{\pm 0.8}$ & $61.5 \mtiny{\pm 0.6}$ & $57.0 \mtiny{\pm 0.3}$ & $32.8 \mtiny{\pm 0.1}$ \\
& \textbf{LoRSU} & $75.7 \mtiny{\pm 0.5}$ & $53.3 \mtiny{\pm 0.7}$ & $82.0 \mtiny{\pm 0.5}$ & $60.0 \mtiny{\pm 0.5}$ & $76.1 \mtiny{\pm 0.6}$ & $91.9 \mtiny{\pm 0.9}$ & $51.7 \mtiny{\pm 0.6}$ & $61.6 \mtiny{\pm 0.3}$ & $58.2 \mtiny{\pm 0.3}$ & $31.5 \mtiny{\pm 0.4}$ \\
& \textbf{LoRA-Ppl} & $78.0 \mtiny{\pm 0.4}$ & $52.8 \mtiny{\pm 0.4}$ & $83.7 \mtiny{\pm 0.6}$ & $60.9 \mtiny{\pm 0.7}$ & $74.3 \mtiny{\pm 0.4}$ & $91.5 \mtiny{\pm 0.7}$ & $51.9 \mtiny{\pm 0.5}$ & $61.7 \mtiny{\pm 0.7}$ & $56.0 \mtiny{\pm 0.2}$ & $32.8 \mtiny{\pm 0.3}$ \\
& \textbf{LoRA-F} & $77.4 \mtiny{\pm 0.6}$ & $51.7 \mtiny{\pm 0.9}$ & $83.7 \mtiny{\pm 0.6}$ & $59.7 \mtiny{\pm 0.7}$ & $73.9 \mtiny{\pm 0.9}$ & $91.2 \mtiny{\pm 0.5}$ & $53.4 \mtiny{\pm 0.4}$ & $62.0 \mtiny{\pm 0.9}$ & $56.9 \mtiny{\pm 0.4}$ & $31.0 \mtiny{\pm 0.3}$ \\
& \textbf{LoRSU-Ppl} & $76.7 \mtiny{\pm 0.5}$ & $53.7 \mtiny{\pm 0.4}$ & $83.8 \mtiny{\pm 0.6}$ & $61.4 \mtiny{\pm 0.3}$ & $75.5 \mtiny{\pm 0.6}$ & $91.2 \mtiny{\pm 0.8}$ & $51.8 \mtiny{\pm 0.3}$ & $61.9 \mtiny{\pm 0.9}$ & $59.6 \mtiny{\pm 0.4}$ & $31.3 \mtiny{\pm 0.2}$ \\
\midrule
\multirow{6}{*}{\textbf{CL-50}} & \textbf{LoRA-L} & $76.4 \mtiny{\pm 0.4}$ & $54.5 \mtiny{\pm 0.3}$ & $84.1 \mtiny{\pm 0.3}$ & $61.3 \mtiny{\pm 0.0}$ & $73.9 \mtiny{\pm 0.1}$ & $91.5 \mtiny{\pm 0.1}$ & $51.9 \mtiny{\pm 0.3}$ & $62.8 \mtiny{\pm 0.1}$ & $55.4 \mtiny{\pm 0.0}$ & $32.1 \mtiny{\pm 0.1}$ \\
& \textbf{LoRA} & $70.0 \mtiny{\pm 0.1}$ & $46.8 \mtiny{\pm 0.0}$ & $70.5 \mtiny{\pm 0.1}$ & $51.0 \mtiny{\pm 0.2}$ & $50.9 \mtiny{\pm 0.0}$ & $88.1 \mtiny{\pm 0.0}$ & $52.0 \mtiny{\pm 0.3}$ & $61.2 \mtiny{\pm 0.3}$ & $57.8 \mtiny{\pm 0.2}$ & $31.7 \mtiny{\pm 0.1}$ \\
& \textbf{LoRSU} & $75.6 \mtiny{\pm 0.4}$ & $53.1 \mtiny{\pm 0.1}$ & $81.7 \mtiny{\pm 0.3}$ & $58.2 \mtiny{\pm 0.1}$ & $75.3 \mtiny{\pm 0.2}$ & $91.8 \mtiny{\pm 0.3}$ & $51.7 \mtiny{\pm 0.1}$ & $62.1 \mtiny{\pm 0.1}$ & $58.3 \mtiny{\pm 0.1}$ & $31.9 \mtiny{\pm 0.0}$ \\
& \textbf{LoRA-Ppl} & $76.9 \mtiny{\pm 0.4}$ & $54.6 \mtiny{\pm 0.1}$ & $84.1 \mtiny{\pm 0.3}$ & $60.5 \mtiny{\pm 0.2}$ & $74.9 \mtiny{\pm 0.4}$ & $91.2 \mtiny{\pm 0.3}$ & $51.8 \mtiny{\pm 0.3}$ & $62.5 \mtiny{\pm 0.3}$ & $56.0 \mtiny{\pm 0.1}$ & $33.0 \mtiny{\pm 0.0}$ \\
& \textbf{LoRA-F} & $77.1 \mtiny{\pm 0.0}$ & $53.0 \mtiny{\pm 0.2}$ & $83.9 \mtiny{\pm 0.4}$ & $60.9 \mtiny{\pm 0.1}$ & $73.1 \mtiny{\pm 0.1}$ & $92.2 \mtiny{\pm 0.3}$ & $51.9 \mtiny{\pm 0.2}$ & $61.4 \mtiny{\pm 0.4}$ & $58.0 \mtiny{\pm 0.0}$ & $32.5 \mtiny{\pm 0.1}$ \\
& \textbf{LoRSU-Ppl} & $76.1 \mtiny{\pm 0.3}$ & $51.5 \mtiny{\pm 0.2}$ & $81.6 \mtiny{\pm 0.1}$ & $60.2 \mtiny{\pm 0.0}$ & $75.6 \mtiny{\pm 0.2}$ & $92.2 \mtiny{\pm 0.3}$ & $52.0 \mtiny{\pm 0.2}$ & $61.2 \mtiny{\pm 0.3}$ & $58.3 \mtiny{\pm 0.0}$ & $33.5 \mtiny{\pm 0.1}$ \\
\bottomrule
\end{tabular}
